The Degrees of Freedom of Compute-and-Forward

We analyze the asymptotic behavior of compute-and-forward relay networks in the regime of high signal-to-noise ratios. We consider a section of such a network consisting of K transmitters and K relays. The aim of the relays is to reliably decode an invertible function of the messages sent by the transmitters. An upper bound on the capacity of this system can be obtained by allowing full cooperation among the transmitters and among the relays, transforming the network into a K times K multiple-input multiple-output (MIMO) channel. The number of degrees of freedom of compute-and-forward is hence at most K. In this paper, we analyze the degrees of freedom achieved by the lattice coding implementation of compute-and-forward proposed recently by Nazer and Gastpar. We show that this lattice implementation achieves at most 2/(1+1/K)\leq 2 degrees of freedom, thus exhibiting a very different asymptotic behavior than the MIMO upper bound. This raises the question if this gap of the lattice implementation to the MIMO upper bound is inherent to compute-and-forward in general. We answer this question in the negative by proposing a novel compute-and-forward implementation achieving K degrees of freedom.

==> figs/example_lattice_10db.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3312,1080)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: example_lattice_10db.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Nov 15 16:31:02 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 331 108
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 200 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
350 330 M
31 0 V
2781 0 R
-31 0 V
350 460 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
350 590 M
31 0 V
2781 0 R
-31 0 V
350 720 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
350 850 M
31 0 V
2781 0 R
-31 0 V
350 980 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
2600 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
2037 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1475 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
912 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
2459 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1053 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
2225 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1287 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1756 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
3162 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
350 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 200 M
2812 0 V
0 780 V
350 980 L
0 -780 V
1.000 UP
1.000 UL
LT0
350 980 M
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
stroke
466 971 M
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
stroke
582 944 M
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
stroke
698 903 M
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
stroke
814 851 M
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
stroke
930 791 M
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
stroke
1046 726 M
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
stroke
1162 661 M
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
stroke
1278 595 M
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
stroke
1394 532 M
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
stroke
1511 471 M
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
stroke
1627 414 M
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
stroke
1743 360 M
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
stroke
1859 310 M
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
stroke
1975 330 M
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
stroke
2091 383 M
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
stroke
2207 433 M
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
stroke
2323 481 M
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
stroke
2439 526 M
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
stroke
2555 567 M
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
stroke
2671 603 M
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
stroke
2787 633 M
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
stroke
2903 657 M
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
stroke
3019 674 M
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
3135 683 M
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1.000 UL
LT2
350 330 M
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
1.000 UL
LTb
350 200 M
2812 0 V
0 780 V
350 980 L
0 -780 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(350,100){\makebox(0,0){0}}%
\put(3162,100){\makebox(0,0){1}}%
\put(1756,100){\makebox(0,0){$\tfrac{1}{2}$}}%
\put(1287,100){\makebox(0,0){$\tfrac{1}{3}$}}%
\put(2225,100){\makebox(0,0){$\tfrac{2}{3}$}}%
\put(1053,100){\makebox(0,0){$\tfrac{1}{4}$}}%
\put(2459,100){\makebox(0,0){$\tfrac{3}{4}$}}%
\put(300,980){\makebox(0,0)[r]{ 1}}%
\put(300,720){\makebox(0,0)[r]{ 0.8}}%
\put(300,460){\makebox(0,0)[r]{ 0.6}}%
\put(300,200){\makebox(0,0)[r]{ 0.4}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(3312,1080)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: example_lattice_10db.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Nov 15 16:31:02 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 331 108
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 200 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
350 330 M
31 0 V
2781 0 R
-31 0 V
350 460 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
350 590 M
31 0 V
2781 0 R
-31 0 V
350 720 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
350 850 M
31 0 V
2781 0 R
-31 0 V
350 980 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
2600 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
2037 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1475 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
912 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
2459 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1053 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
2225 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1287 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1756 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
3162 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
350 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 200 M
2812 0 V
0 780 V
350 980 L
0 -780 V
1.000 UP
1.000 UL
LT0
350 980 M
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
stroke
466 936 M
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
stroke
582 834 M
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
stroke
698 719 M
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
stroke
814 612 M
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
stroke
930 517 M
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
stroke
1046 434 M
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
stroke
1162 361 M
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
1278 345 M
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
stroke
1394 315 M
2 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
stroke
1511 412 M
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
stroke
1627 502 M
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
stroke
1743 547 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
stroke
1859 523 M
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
stroke
1975 448 M
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
stroke
2091 357 M
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
stroke
2207 309 M
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
stroke
2323 360 M
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
stroke
2439 426 M
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
stroke
2555 496 M
1 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
stroke
2671 570 M
1 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
stroke
2787 646 M
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
stroke
2903 719 M
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
stroke
3019 778 M
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
stroke
3135 809 M
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1.000 UL
LT2
350 330 M
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
1.000 UL
LTb
350 200 M
2812 0 V
0 780 V
350 980 L
0 -780 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(350,100){\makebox(0,0){0}}%
\put(3162,100){\makebox(0,0){1}}%
\put(1756,100){\makebox(0,0){$\tfrac{1}{2}$}}%
\put(1287,100){\makebox(0,0){$\tfrac{1}{3}$}}%
\put(2225,100){\makebox(0,0){$\tfrac{2}{3}$}}%
\put(1053,100){\makebox(0,0){$\tfrac{1}{4}$}}%
\put(2459,100){\makebox(0,0){$\tfrac{3}{4}$}}%
\put(300,980){\makebox(0,0)[r]{ 1}}%
\put(300,720){\makebox(0,0)[r]{ 0.8}}%
\put(300,460){\makebox(0,0)[r]{ 0.6}}%
\put(300,200){\makebox(0,0)[r]{ 0.4}}%
\end{picture}%
\endgroup
\endinput


==> figs/example_lattice_20db.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3312,1080)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: example_lattice_20db.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Nov 15 16:31:02 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 331 108
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 200 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
350 330 M
31 0 V
2781 0 R
-31 0 V
350 460 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
350 590 M
31 0 V
2781 0 R
-31 0 V
350 720 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
350 850 M
31 0 V
2781 0 R
-31 0 V
350 980 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
2600 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
2037 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1475 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
912 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
2459 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1053 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
2225 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1287 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1756 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
3162 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
350 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 200 M
2812 0 V
0 780 V
350 980 L
0 -780 V
1.000 UP
1.000 UL
LT0
350 980 M
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
stroke
466 936 M
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
stroke
582 834 M
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
stroke
698 719 M
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
stroke
814 612 M
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
stroke
930 517 M
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
stroke
1046 434 M
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
stroke
1162 361 M
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke
1278 345 M
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
stroke
1394 315 M
2 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
stroke
1511 412 M
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
stroke
1627 502 M
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
stroke
1743 547 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
stroke
1859 523 M
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
stroke
1975 448 M
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
stroke
2091 357 M
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
stroke
2207 309 M
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
stroke
2323 360 M
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
stroke
2439 426 M
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
stroke
2555 496 M
1 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
stroke
2671 570 M
1 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
stroke
2787 646 M
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
stroke
2903 719 M
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
stroke
3019 778 M
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
stroke
3135 809 M
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1.000 UL
LT2
350 330 M
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
1.000 UL
LTb
350 200 M
2812 0 V
0 780 V
350 980 L
0 -780 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(350,100){\makebox(0,0){0}}%
\put(3162,100){\makebox(0,0){1}}%
\put(1756,100){\makebox(0,0){$\tfrac{1}{2}$}}%
\put(1287,100){\makebox(0,0){$\tfrac{1}{3}$}}%
\put(2225,100){\makebox(0,0){$\tfrac{2}{3}$}}%
\put(1053,100){\makebox(0,0){$\tfrac{1}{4}$}}%
\put(2459,100){\makebox(0,0){$\tfrac{3}{4}$}}%
\put(300,980){\makebox(0,0)[r]{ 1}}%
\put(300,720){\makebox(0,0)[r]{ 0.8}}%
\put(300,460){\makebox(0,0)[r]{ 0.6}}%
\put(300,200){\makebox(0,0)[r]{ 0.4}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(3312,1080)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: example_lattice_20db.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Nov 15 16:31:02 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 331 108
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 200 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
350 330 M
31 0 V
2781 0 R
-31 0 V
350 460 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
350 590 M
31 0 V
2781 0 R
-31 0 V
350 720 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
350 850 M
31 0 V
2781 0 R
-31 0 V
350 980 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
2600 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
2037 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1475 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
912 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
2459 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1053 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
2225 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1287 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1756 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
3162 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
350 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 200 M
2812 0 V
0 780 V
350 980 L
0 -780 V
1.000 UP
1.000 UL
LT0
350 980 M
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
stroke
466 793 M
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
stroke
582 594 M
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
stroke
698 456 M
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
stroke
814 354 M
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 1 V
1 2 V
1 2 V
2 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
2 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
stroke
930 363 M
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 0 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
2 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
stroke
1046 450 M
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
stroke
1162 362 M
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
2 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
stroke
1278 551 M
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
stroke
1394 400 M
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
stroke
1511 337 M
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 0 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
2 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
2 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
2 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
stroke
1627 504 M
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
2 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
stroke
1743 683 M
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
stroke
1859 556 M
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
stroke
1975 370 M
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 0 V
1 1 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 1 V
1 2 V
stroke
2091 349 M
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
2 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
stroke
2207 516 M
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
stroke
2323 415 M
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 0 V
2 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
2 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
stroke
2439 405 M
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
stroke
2555 316 M
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
stroke
2671 371 M
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 0 V
stroke
2787 460 M
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
stroke
2903 573 M
1 2 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
stroke
3019 718 M
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
stroke
3135 854 M
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1.000 UL
LT2
350 330 M
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
1.000 UL
LTb
350 200 M
2812 0 V
0 780 V
350 980 L
0 -780 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(350,100){\makebox(0,0){0}}%
\put(3162,100){\makebox(0,0){1}}%
\put(1756,100){\makebox(0,0){$\tfrac{1}{2}$}}%
\put(1287,100){\makebox(0,0){$\tfrac{1}{3}$}}%
\put(2225,100){\makebox(0,0){$\tfrac{2}{3}$}}%
\put(1053,100){\makebox(0,0){$\tfrac{1}{4}$}}%
\put(2459,100){\makebox(0,0){$\tfrac{3}{4}$}}%
\put(300,980){\makebox(0,0)[r]{ 1}}%
\put(300,720){\makebox(0,0)[r]{ 0.8}}%
\put(300,460){\makebox(0,0)[r]{ 0.6}}%
\put(300,200){\makebox(0,0)[r]{ 0.4}}%
\end{picture}%
\endgroup
\endinput


==> figs/example_lattice_30db.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3312,1080)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: example_lattice_30db.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Nov 15 16:31:02 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 331 108
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 200 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
350 330 M
31 0 V
2781 0 R
-31 0 V
350 460 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
350 590 M
31 0 V
2781 0 R
-31 0 V
350 720 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
350 850 M
31 0 V
2781 0 R
-31 0 V
350 980 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
2600 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
2037 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1475 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
912 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
2459 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1053 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
2225 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1287 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1756 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
3162 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
350 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 200 M
2812 0 V
0 780 V
350 980 L
0 -780 V
1.000 UP
1.000 UL
LT0
350 980 M
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
stroke
466 793 M
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
stroke
582 594 M
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
stroke
698 456 M
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
stroke
814 354 M
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 1 V
1 2 V
1 2 V
2 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
2 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
stroke
930 363 M
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 0 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
2 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
stroke
1046 450 M
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
stroke
1162 362 M
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
2 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
stroke
1278 551 M
2 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
stroke
1394 400 M
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
stroke
1511 337 M
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 0 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
2 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
2 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
2 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
stroke
1627 504 M
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
2 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
stroke
1743 683 M
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
stroke
1859 556 M
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
stroke
1975 370 M
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 0 V
1 1 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 1 V
1 2 V
stroke
2091 349 M
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
2 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
stroke
2207 516 M
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
stroke
2323 415 M
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 0 V
2 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 1 V
2 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
stroke
2439 405 M
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
stroke
2555 316 M
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
stroke
2671 371 M
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 0 V
stroke
2787 460 M
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
stroke
2903 573 M
1 2 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
stroke
3019 718 M
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
stroke
3135 854 M
1 0 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1.000 UL
LT2
350 330 M
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
1.000 UL
LTb
350 200 M
2812 0 V
0 780 V
350 980 L
0 -780 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(350,100){\makebox(0,0){0}}%
\put(3162,100){\makebox(0,0){1}}%
\put(1756,100){\makebox(0,0){$\tfrac{1}{2}$}}%
\put(1287,100){\makebox(0,0){$\tfrac{1}{3}$}}%
\put(2225,100){\makebox(0,0){$\tfrac{2}{3}$}}%
\put(1053,100){\makebox(0,0){$\tfrac{1}{4}$}}%
\put(2459,100){\makebox(0,0){$\tfrac{3}{4}$}}%
\put(300,980){\makebox(0,0)[r]{ 1}}%
\put(300,720){\makebox(0,0)[r]{ 0.8}}%
\put(300,460){\makebox(0,0)[r]{ 0.6}}%
\put(300,200){\makebox(0,0)[r]{ 0.4}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(3312,1080)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: example_lattice_30db.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Nov 15 16:31:02 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 331 108
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 200 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
350 330 M
31 0 V
2781 0 R
-31 0 V
350 460 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
350 590 M
31 0 V
2781 0 R
-31 0 V
350 720 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
350 850 M
31 0 V
2781 0 R
-31 0 V
350 980 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
2600 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
2037 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1475 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
912 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
2459 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1053 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
2225 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1287 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1756 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
3162 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
350 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 200 M
2812 0 V
0 780 V
350 980 L
0 -780 V
1.000 UP
1.000 UL
LT0
350 980 M
1 0 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -3 V
1 -2 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -4 V
2 -4 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
2 -6 V
1 -6 V
1 -5 V
1 -6 V
1 -5 V
1 -6 V
1 -5 V
1 -6 V
1 -6 V
2 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -5 V
2 -6 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -4 V
1 -5 V
1 -5 V
1 -5 V
2 -4 V
1 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -4 V
2 -5 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -3 V
2 -4 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
1 -3 V
2 -4 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
2 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -2 V
stroke
466 572 M
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
stroke
582 383 M
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 0 V
1 5 V
1 5 V
1 4 V
1 4 V
1 4 V
1 4 V
2 3 V
1 3 V
1 3 V
1 2 V
1 2 V
1 2 V
1 1 V
1 1 V
1 0 V
2 0 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -4 V
2 -3 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
1 3 V
1 5 V
1 5 V
2 6 V
1 5 V
1 5 V
1 4 V
1 5 V
1 4 V
1 5 V
1 3 V
1 4 V
2 3 V
1 3 V
1 3 V
1 2 V
1 2 V
1 2 V
stroke
698 390 M
1 1 V
1 1 V
2 0 V
1 0 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -4 V
1 -3 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -5 V
1 -5 V
1 -5 V
2 -5 V
1 -6 V
1 5 V
1 5 V
1 6 V
1 5 V
1 6 V
1 5 V
2 6 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 4 V
1 5 V
1 4 V
2 4 V
1 3 V
1 4 V
1 3 V
1 2 V
1 3 V
1 2 V
1 1 V
1 1 V
2 1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
1 -5 V
2 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -6 V
1 -5 V
2 -6 V
1 -5 V
1 4 V
1 6 V
1 5 V
1 6 V
1 5 V
1 6 V
2 5 V
1 6 V
1 5 V
1 6 V
1 5 V
1 6 V
1 5 V
1 5 V
1 6 V
2 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 4 V
1 5 V
1 4 V
2 4 V
1 3 V
1 4 V
1 3 V
1 2 V
1 3 V
1 1 V
stroke
814 468 M
1 2 V
1 1 V
2 1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -3 V
1 -2 V
2 -3 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
1 -5 V
2 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -6 V
2 -5 V
1 -6 V
1 -5 V
1 -6 V
1 -5 V
1 -6 V
1 -5 V
1 -6 V
1 -5 V
2 -5 V
1 -6 V
1 -5 V
1 -3 V
1 5 V
1 4 V
1 5 V
1 5 V
2 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 6 V
2 5 V
1 5 V
1 6 V
1 5 V
1 5 V
1 6 V
1 5 V
1 6 V
2 5 V
1 6 V
1 5 V
1 6 V
1 5 V
1 5 V
1 6 V
1 5 V
1 5 V
2 5 V
1 5 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
1 4 V
1 3 V
2 3 V
1 3 V
1 2 V
1 2 V
1 1 V
1 1 V
1 1 V
1 0 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
2 -4 V
1 -3 V
1 -5 V
1 -4 V
1 -4 V
1 -5 V
1 -5 V
stroke
930 476 M
1 -5 V
1 -5 V
2 -5 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -6 V
1 -5 V
1 -6 V
2 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -6 V
1 -5 V
2 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
2 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 3 V
1 2 V
1 2 V
2 1 V
1 1 V
1 1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -2 V
1 4 V
2 4 V
1 4 V
1 5 V
1 4 V
1 4 V
1 5 V
1 4 V
1 4 V
1 5 V
2 4 V
1 5 V
1 5 V
1 4 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
2 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 6 V
1 5 V
1 5 V
2 6 V
1 5 V
1 5 V
1 6 V
1 5 V
1 6 V
1 5 V
1 5 V
1 6 V
2 5 V
1 5 V
1 5 V
1 6 V
1 5 V
1 4 V
1 5 V
1 5 V
1 4 V
2 4 V
1 5 V
1 3 V
1 4 V
1 3 V
1 3 V
1 2 V
stroke
1046 575 M
1 3 V
2 1 V
1 2 V
1 1 V
1 1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -4 V
2 -5 V
1 -4 V
1 -4 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -6 V
2 -5 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -6 V
2 -5 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
2 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -4 V
1 -5 V
1 -5 V
1 -4 V
2 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -4 V
2 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 6 V
1 5 V
2 5 V
1 6 V
1 5 V
1 5 V
1 6 V
1 5 V
1 5 V
1 5 V
1 5 V
2 5 V
1 4 V
1 5 V
1 4 V
1 5 V
1 3 V
1 4 V
1 4 V
2 3 V
1 3 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
stroke
1162 412 M
1 -3 V
2 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
1 -5 V
2 -4 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
2 -5 V
1 -6 V
1 -4 V
1 3 V
1 2 V
1 2 V
1 1 V
1 1 V
1 1 V
2 0 V
1 2 V
1 3 V
1 3 V
1 3 V
1 3 V
1 4 V
1 3 V
2 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 4 V
1 3 V
1 4 V
1 3 V
2 4 V
1 4 V
1 3 V
1 4 V
1 4 V
1 4 V
1 4 V
1 3 V
1 4 V
2 4 V
1 4 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
1 4 V
2 5 V
1 4 V
1 5 V
1 4 V
1 5 V
1 4 V
1 5 V
1 5 V
1 4 V
2 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
2 5 V
1 5 V
1 5 V
1 6 V
1 5 V
1 5 V
1 5 V
1 6 V
1 5 V
2 5 V
1 5 V
1 6 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 4 V
2 5 V
1 4 V
1 5 V
1 4 V
1 3 V
1 4 V
1 3 V
1 3 V
stroke
1278 646 M
2 3 V
1 3 V
1 2 V
1 2 V
1 1 V
1 1 V
1 0 V
1 1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -4 V
2 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
1 -5 V
2 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
2 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
2 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -4 V
1 -5 V
2 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -5 V
2 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
2 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
1 -3 V
1 -4 V
1 -3 V
2 -4 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 3 V
1 5 V
2 5 V
1 5 V
1 4 V
1 4 V
1 5 V
1 4 V
1 3 V
1 4 V
1 3 V
stroke
1394 368 M
2 3 V
1 3 V
1 2 V
1 2 V
1 2 V
1 1 V
1 1 V
1 1 V
2 0 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
2 -5 V
1 0 V
1 5 V
1 5 V
1 4 V
1 5 V
1 5 V
1 5 V
2 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
2 5 V
1 5 V
1 5 V
1 6 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
2 5 V
1 4 V
1 5 V
1 5 V
1 4 V
1 4 V
1 4 V
1 4 V
2 4 V
1 3 V
1 4 V
1 3 V
1 2 V
1 3 V
1 2 V
1 1 V
1 2 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
2 -5 V
1 -4 V
1 -4 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
2 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
2 -5 V
stroke
1511 392 M
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -4 V
2 -5 V
1 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -2 V
1 5 V
1 5 V
1 5 V
2 5 V
1 5 V
1 5 V
1 4 V
1 5 V
1 5 V
1 4 V
1 5 V
2 4 V
1 4 V
1 4 V
1 3 V
1 4 V
1 3 V
1 3 V
1 2 V
1 3 V
2 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
1 -5 V
2 -4 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -2 V
2 4 V
1 3 V
1 4 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -3 V
1 0 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
stroke
1627 358 M
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 3 V
2 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 3 V
1 2 V
1 3 V
2 2 V
1 3 V
1 2 V
1 3 V
1 3 V
1 3 V
1 2 V
1 3 V
1 3 V
2 3 V
1 2 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
2 3 V
1 4 V
1 3 V
1 4 V
1 3 V
1 3 V
1 4 V
1 3 V
1 4 V
2 4 V
1 3 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
1 4 V
2 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 5 V
1 4 V
2 4 V
1 5 V
1 4 V
1 4 V
1 5 V
1 4 V
1 5 V
1 5 V
1 4 V
2 5 V
1 5 V
1 4 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
2 4 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 4 V
2 5 V
1 5 V
1 4 V
1 5 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
2 3 V
stroke
1743 735 M
1 4 V
1 3 V
1 3 V
1 2 V
1 3 V
1 2 V
1 2 V
2 1 V
1 2 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
2 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
1 -4 V
2 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -4 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
2 -5 V
1 -5 V
1 -4 V
1 -5 V
1 -5 V
1 -5 V
1 -4 V
1 -5 V
2 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
2 -5 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
2 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -3 V
2 -4 V
1 -3 V
1 -4 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
2 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
stroke
1859 421 M
1 -2 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 2 V
2 3 V
1 1 V
1 2 V
1 1 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
2 -3 V
1 3 V
1 5 V
1 5 V
1 4 V
1 5 V
1 5 V
1 4 V
2 5 V
1 4 V
1 4 V
1 5 V
1 4 V
1 4 V
1 3 V
1 4 V
1 3 V
2 4 V
1 3 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 1 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
2 -4 V
1 -4 V
stroke
1975 372 M
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
2 -5 V
1 -4 V
1 -5 V
1 -5 V
1 4 V
1 5 V
1 4 V
1 4 V
1 5 V
2 4 V
1 5 V
1 4 V
1 5 V
1 4 V
1 5 V
1 5 V
1 4 V
1 5 V
2 5 V
1 4 V
1 5 V
1 5 V
1 4 V
1 5 V
1 4 V
1 5 V
2 5 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
1 5 V
1 4 V
1 3 V
2 4 V
1 4 V
1 3 V
1 3 V
1 3 V
1 3 V
1 2 V
1 3 V
2 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -3 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
2 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
1 -5 V
1 -4 V
2 -5 V
1 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
1 -5 V
2 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -4 V
2 -5 V
1 3 V
1 4 V
stroke
2091 337 M
1 4 V
1 3 V
1 3 V
1 4 V
1 3 V
1 2 V
2 3 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
2 -2 V
1 3 V
1 2 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 3 V
2 4 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 4 V
1 3 V
1 4 V
2 4 V
1 3 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
1 4 V
2 4 V
1 3 V
1 4 V
1 4 V
1 4 V
1 4 V
1 5 V
1 4 V
1 4 V
2 4 V
1 4 V
1 4 V
1 5 V
1 4 V
1 4 V
1 5 V
1 4 V
1 5 V
2 4 V
1 5 V
1 4 V
1 5 V
1 4 V
1 5 V
1 4 V
1 5 V
2 4 V
1 5 V
1 4 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
1 5 V
2 4 V
1 3 V
1 4 V
stroke
2207 598 M
1 4 V
1 3 V
1 4 V
1 3 V
1 3 V
2 3 V
1 2 V
1 3 V
1 2 V
1 2 V
1 1 V
1 1 V
1 2 V
1 0 V
2 1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
2 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
2 -4 V
1 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
2 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -5 V
2 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
2 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
2 -4 V
1 -3 V
1 -4 V
1 -3 V
1 -4 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
2 -4 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -2 V
1 -3 V
1 -3 V
1 -3 V
stroke
2323 329 M
1 -2 V
1 -3 V
1 -3 V
1 -2 V
1 2 V
2 5 V
1 4 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
2 4 V
1 3 V
1 4 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
2 2 V
1 3 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
2 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
2 -4 V
1 1 V
1 4 V
1 3 V
1 4 V
1 3 V
1 4 V
1 4 V
2 3 V
1 4 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
1 4 V
1 4 V
2 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 5 V
1 4 V
2 4 V
1 4 V
1 4 V
1 5 V
1 4 V
1 4 V
1 5 V
1 4 V
2 4 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
1 5 V
1 4 V
1 4 V
2 4 V
1 4 V
1 4 V
1 3 V
stroke
2439 508 M
1 4 V
1 3 V
1 4 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -3 V
2 -4 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
2 -4 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
2 -5 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
2 -4 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
2 -3 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -4 V
2 -3 V
1 -1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -2 V
1 -1 V
1 -1 V
1 4 V
1 4 V
1 4 V
1 4 V
2 4 V
1 4 V
1 4 V
1 4 V
1 4 V
stroke
2555 357 M
1 4 V
1 4 V
1 4 V
1 4 V
2 5 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 5 V
1 4 V
1 4 V
2 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 3 V
2 4 V
1 3 V
1 4 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -4 V
2 -3 V
1 -3 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
2 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
2 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
2 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -3 V
1 1 V
1 4 V
2 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
2 4 V
1 4 V
1 4 V
1 4 V
1 4 V
stroke
2671 389 M
1 3 V
1 4 V
1 3 V
1 3 V
2 4 V
1 3 V
1 2 V
1 3 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
2 -3 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -4 V
2 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
2 1 V
1 4 V
1 3 V
1 4 V
1 4 V
1 3 V
1 4 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
1 3 V
1 2 V
1 3 V
1 2 V
1 2 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
2 -3 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
stroke
2787 333 M
1 -4 V
1 -4 V
1 -4 V
2 0 V
1 3 V
1 3 V
1 3 V
1 3 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 1 V
1 1 V
1 2 V
1 0 V
1 1 V
1 0 V
2 1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
stroke
2903 389 M
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
2 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
2 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
stroke
3019 541 M
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 3 V
1 2 V
1 3 V
2 2 V
1 3 V
1 3 V
1 2 V
1 3 V
1 2 V
1 3 V
1 3 V
1 2 V
2 3 V
1 3 V
1 3 V
1 2 V
1 3 V
1 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 4 V
1 3 V
2 3 V
1 4 V
1 3 V
1 3 V
1 4 V
1 3 V
1 4 V
1 3 V
1 4 V
2 3 V
1 4 V
1 3 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
1 3 V
2 4 V
1 4 V
1 3 V
1 4 V
1 4 V
1 4 V
1 3 V
1 4 V
2 4 V
1 3 V
1 4 V
1 3 V
1 4 V
1 3 V
1 4 V
stroke
3135 840 M
1 3 V
1 4 V
2 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
1 0 V
1.000 UL
LT2
350 330 M
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
1.000 UL
LTb
350 200 M
2812 0 V
0 780 V
350 980 L
0 -780 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(350,100){\makebox(0,0){0}}%
\put(3162,100){\makebox(0,0){1}}%
\put(1756,100){\makebox(0,0){$\tfrac{1}{2}$}}%
\put(1287,100){\makebox(0,0){$\tfrac{1}{3}$}}%
\put(2225,100){\makebox(0,0){$\tfrac{2}{3}$}}%
\put(1053,100){\makebox(0,0){$\tfrac{1}{4}$}}%
\put(2459,100){\makebox(0,0){$\tfrac{3}{4}$}}%
\put(300,980){\makebox(0,0)[r]{ 1}}%
\put(300,720){\makebox(0,0)[r]{ 0.8}}%
\put(300,460){\makebox(0,0)[r]{ 0.6}}%
\put(300,200){\makebox(0,0)[r]{ 0.4}}%
\end{picture}%
\endgroup
\endinput


==> figs/example_lattice_40db.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3312,1080)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: example_lattice_40db.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Nov 15 16:31:02 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 331 108
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 200 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
350 330 M
31 0 V
2781 0 R
-31 0 V
350 460 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
350 590 M
31 0 V
2781 0 R
-31 0 V
350 720 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
350 850 M
31 0 V
2781 0 R
-31 0 V
350 980 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
2600 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
2037 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1475 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
912 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
2459 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1053 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
2225 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1287 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1756 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
3162 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
350 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 200 M
2812 0 V
0 780 V
350 980 L
0 -780 V
1.000 UP
1.000 UL
LT0
350 980 M
1 0 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -3 V
1 -2 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -4 V
2 -4 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
2 -6 V
1 -6 V
1 -5 V
1 -6 V
1 -5 V
1 -6 V
1 -5 V
1 -6 V
1 -6 V
2 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -5 V
2 -6 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -4 V
1 -5 V
1 -5 V
1 -5 V
2 -4 V
1 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -4 V
2 -5 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -3 V
2 -4 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
1 -3 V
2 -4 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
2 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -2 V
stroke
466 572 M
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
stroke
582 383 M
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
2 -1 V
1 0 V
1 5 V
1 5 V
1 4 V
1 4 V
1 4 V
1 4 V
2 3 V
1 3 V
1 3 V
1 2 V
1 2 V
1 2 V
1 1 V
1 1 V
1 0 V
2 0 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -4 V
2 -3 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
1 3 V
1 5 V
1 5 V
2 6 V
1 5 V
1 5 V
1 4 V
1 5 V
1 4 V
1 5 V
1 3 V
1 4 V
2 3 V
1 3 V
1 3 V
1 2 V
1 2 V
1 2 V
stroke
698 390 M
1 1 V
1 1 V
2 0 V
1 0 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -4 V
1 -3 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -5 V
1 -5 V
1 -5 V
2 -5 V
1 -6 V
1 5 V
1 5 V
1 6 V
1 5 V
1 6 V
1 5 V
2 6 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 4 V
1 5 V
1 4 V
2 4 V
1 3 V
1 4 V
1 3 V
1 2 V
1 3 V
1 2 V
1 1 V
1 1 V
2 1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
1 -5 V
2 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -6 V
1 -5 V
2 -6 V
1 -5 V
1 4 V
1 6 V
1 5 V
1 6 V
1 5 V
1 6 V
2 5 V
1 6 V
1 5 V
1 6 V
1 5 V
1 6 V
1 5 V
1 5 V
1 6 V
2 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 4 V
1 5 V
1 4 V
2 4 V
1 3 V
1 4 V
1 3 V
1 2 V
1 3 V
1 1 V
stroke
814 468 M
1 2 V
1 1 V
2 1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -3 V
1 -2 V
2 -3 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
1 -5 V
2 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -6 V
2 -5 V
1 -6 V
1 -5 V
1 -6 V
1 -5 V
1 -6 V
1 -5 V
1 -6 V
1 -5 V
2 -5 V
1 -6 V
1 -5 V
1 -3 V
1 5 V
1 4 V
1 5 V
1 5 V
2 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 6 V
2 5 V
1 5 V
1 6 V
1 5 V
1 5 V
1 6 V
1 5 V
1 6 V
2 5 V
1 6 V
1 5 V
1 6 V
1 5 V
1 5 V
1 6 V
1 5 V
1 5 V
2 5 V
1 5 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
1 4 V
1 3 V
2 3 V
1 3 V
1 2 V
1 2 V
1 1 V
1 1 V
1 1 V
1 0 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
2 -4 V
1 -3 V
1 -5 V
1 -4 V
1 -4 V
1 -5 V
1 -5 V
stroke
930 476 M
1 -5 V
1 -5 V
2 -5 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -6 V
1 -5 V
1 -6 V
2 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -6 V
1 -5 V
2 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
2 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 3 V
1 2 V
1 2 V
2 1 V
1 1 V
1 1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
2 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -2 V
1 4 V
2 4 V
1 4 V
1 5 V
1 4 V
1 4 V
1 5 V
1 4 V
1 4 V
1 5 V
2 4 V
1 5 V
1 5 V
1 4 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
2 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 6 V
1 5 V
1 5 V
2 6 V
1 5 V
1 5 V
1 6 V
1 5 V
1 6 V
1 5 V
1 5 V
1 6 V
2 5 V
1 5 V
1 5 V
1 6 V
1 5 V
1 4 V
1 5 V
1 5 V
1 4 V
2 4 V
1 5 V
1 3 V
1 4 V
1 3 V
1 3 V
1 2 V
stroke
1046 575 M
1 3 V
2 1 V
1 2 V
1 1 V
1 1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -4 V
2 -5 V
1 -4 V
1 -4 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -6 V
2 -5 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -6 V
2 -5 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
2 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -4 V
1 -5 V
1 -5 V
1 -4 V
2 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -4 V
2 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 6 V
1 5 V
2 5 V
1 6 V
1 5 V
1 5 V
1 6 V
1 5 V
1 5 V
1 5 V
1 5 V
2 5 V
1 4 V
1 5 V
1 4 V
1 5 V
1 3 V
1 4 V
1 4 V
2 3 V
1 3 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
stroke
1162 412 M
1 -3 V
2 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
1 -5 V
2 -4 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
2 -5 V
1 -6 V
1 -4 V
1 3 V
1 2 V
1 2 V
1 1 V
1 1 V
1 1 V
2 0 V
1 2 V
1 3 V
1 3 V
1 3 V
1 3 V
1 4 V
1 3 V
2 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 4 V
1 3 V
1 4 V
1 3 V
2 4 V
1 4 V
1 3 V
1 4 V
1 4 V
1 4 V
1 4 V
1 3 V
1 4 V
2 4 V
1 4 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
1 4 V
2 5 V
1 4 V
1 5 V
1 4 V
1 5 V
1 4 V
1 5 V
1 5 V
1 4 V
2 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
2 5 V
1 5 V
1 5 V
1 6 V
1 5 V
1 5 V
1 5 V
1 6 V
1 5 V
2 5 V
1 5 V
1 6 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 4 V
2 5 V
1 4 V
1 5 V
1 4 V
1 3 V
1 4 V
1 3 V
1 3 V
stroke
1278 646 M
2 3 V
1 3 V
1 2 V
1 2 V
1 1 V
1 1 V
1 0 V
1 1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -4 V
2 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
1 -5 V
2 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
2 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
2 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -4 V
1 -5 V
2 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -5 V
2 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
2 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
1 -3 V
1 -4 V
1 -3 V
2 -4 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 3 V
1 5 V
2 5 V
1 5 V
1 4 V
1 4 V
1 5 V
1 4 V
1 3 V
1 4 V
1 3 V
stroke
1394 368 M
2 3 V
1 3 V
1 2 V
1 2 V
1 2 V
1 1 V
1 1 V
1 1 V
2 0 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
2 -5 V
1 0 V
1 5 V
1 5 V
1 4 V
1 5 V
1 5 V
1 5 V
2 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
2 5 V
1 5 V
1 5 V
1 6 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
2 5 V
1 4 V
1 5 V
1 5 V
1 4 V
1 4 V
1 4 V
1 4 V
2 4 V
1 3 V
1 4 V
1 3 V
1 2 V
1 3 V
1 2 V
1 1 V
1 2 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
2 -5 V
1 -4 V
1 -4 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
2 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
2 -5 V
stroke
1511 392 M
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -4 V
2 -5 V
1 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -2 V
1 5 V
1 5 V
1 5 V
2 5 V
1 5 V
1 5 V
1 4 V
1 5 V
1 5 V
1 4 V
1 5 V
2 4 V
1 4 V
1 4 V
1 3 V
1 4 V
1 3 V
1 3 V
1 2 V
1 3 V
2 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
1 -5 V
2 -4 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -2 V
2 4 V
1 3 V
1 4 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -3 V
1 0 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
stroke
1627 358 M
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 3 V
2 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 3 V
1 2 V
1 3 V
2 2 V
1 3 V
1 2 V
1 3 V
1 3 V
1 3 V
1 2 V
1 3 V
1 3 V
2 3 V
1 2 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
2 3 V
1 4 V
1 3 V
1 4 V
1 3 V
1 3 V
1 4 V
1 3 V
1 4 V
2 4 V
1 3 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
1 4 V
2 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 5 V
1 4 V
2 4 V
1 5 V
1 4 V
1 4 V
1 5 V
1 4 V
1 5 V
1 5 V
1 4 V
2 5 V
1 5 V
1 4 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
2 4 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 4 V
2 5 V
1 5 V
1 4 V
1 5 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
2 3 V
stroke
1743 735 M
1 4 V
1 3 V
1 3 V
1 2 V
1 3 V
1 2 V
1 2 V
2 1 V
1 2 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
2 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
1 -4 V
2 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -4 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
2 -5 V
1 -5 V
1 -4 V
1 -5 V
1 -5 V
1 -5 V
1 -4 V
1 -5 V
2 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
2 -5 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
2 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -3 V
2 -4 V
1 -3 V
1 -4 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
2 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
stroke
1859 421 M
1 -2 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 2 V
2 3 V
1 1 V
1 2 V
1 1 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
2 -3 V
1 3 V
1 5 V
1 5 V
1 4 V
1 5 V
1 5 V
1 4 V
2 5 V
1 4 V
1 4 V
1 5 V
1 4 V
1 4 V
1 3 V
1 4 V
1 3 V
2 4 V
1 3 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 1 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 -2 V
2 -1 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
2 -4 V
1 -4 V
stroke
1975 372 M
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
2 -5 V
1 -4 V
1 -5 V
1 -5 V
1 4 V
1 5 V
1 4 V
1 4 V
1 5 V
2 4 V
1 5 V
1 4 V
1 5 V
1 4 V
1 5 V
1 5 V
1 4 V
1 5 V
2 5 V
1 4 V
1 5 V
1 5 V
1 4 V
1 5 V
1 4 V
1 5 V
2 5 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
1 5 V
1 4 V
1 3 V
2 4 V
1 4 V
1 3 V
1 3 V
1 3 V
1 3 V
1 2 V
1 3 V
2 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -3 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
2 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
1 -5 V
1 -4 V
2 -5 V
1 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
1 -5 V
2 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -4 V
2 -5 V
1 3 V
1 4 V
stroke
2091 337 M
1 4 V
1 3 V
1 3 V
1 4 V
1 3 V
1 2 V
2 3 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
2 -2 V
1 3 V
1 2 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 3 V
2 4 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 4 V
1 3 V
1 4 V
2 4 V
1 3 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
1 4 V
2 4 V
1 3 V
1 4 V
1 4 V
1 4 V
1 4 V
1 5 V
1 4 V
1 4 V
2 4 V
1 4 V
1 4 V
1 5 V
1 4 V
1 4 V
1 5 V
1 4 V
1 5 V
2 4 V
1 5 V
1 4 V
1 5 V
1 4 V
1 5 V
1 4 V
1 5 V
2 4 V
1 5 V
1 4 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
1 5 V
2 4 V
1 3 V
1 4 V
stroke
2207 598 M
1 4 V
1 3 V
1 4 V
1 3 V
1 3 V
2 3 V
1 2 V
1 3 V
1 2 V
1 2 V
1 1 V
1 1 V
1 2 V
1 0 V
2 1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
2 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
2 -4 V
1 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
2 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -5 V
2 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
2 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
2 -4 V
1 -3 V
1 -4 V
1 -3 V
1 -4 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
2 -4 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -2 V
1 -3 V
1 -3 V
1 -3 V
stroke
2323 329 M
1 -2 V
1 -3 V
1 -3 V
1 -2 V
1 2 V
2 5 V
1 4 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
2 4 V
1 3 V
1 4 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
2 2 V
1 3 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
2 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
2 -4 V
1 1 V
1 4 V
1 3 V
1 4 V
1 3 V
1 4 V
1 4 V
2 3 V
1 4 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
1 4 V
1 4 V
2 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 5 V
1 4 V
2 4 V
1 4 V
1 4 V
1 5 V
1 4 V
1 4 V
1 5 V
1 4 V
2 4 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
1 5 V
1 4 V
1 4 V
2 4 V
1 4 V
1 4 V
1 3 V
stroke
2439 508 M
1 4 V
1 3 V
1 4 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -3 V
2 -4 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
2 -4 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
2 -5 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
2 -4 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
2 -3 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -4 V
2 -3 V
1 -1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -2 V
1 -1 V
1 -1 V
1 4 V
1 4 V
1 4 V
1 4 V
2 4 V
1 4 V
1 4 V
1 4 V
1 4 V
stroke
2555 357 M
1 4 V
1 4 V
1 4 V
1 4 V
2 5 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 5 V
1 4 V
1 4 V
2 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 3 V
2 4 V
1 3 V
1 4 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -2 V
1 -1 V
1 -1 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -4 V
2 -3 V
1 -3 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
2 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
2 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
2 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -3 V
1 1 V
1 4 V
2 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
2 4 V
1 4 V
1 4 V
1 4 V
1 4 V
stroke
2671 389 M
1 3 V
1 4 V
1 3 V
1 3 V
2 4 V
1 3 V
1 2 V
1 3 V
1 3 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
2 -3 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
1 -4 V
1 -4 V
2 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
2 1 V
1 4 V
1 3 V
1 4 V
1 4 V
1 3 V
1 4 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
1 3 V
1 2 V
1 3 V
1 2 V
1 2 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 -2 V
1 -1 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
2 -3 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
stroke
2787 333 M
1 -4 V
1 -4 V
1 -4 V
2 0 V
1 3 V
1 3 V
1 3 V
1 3 V
1 2 V
1 3 V
1 2 V
1 2 V
2 2 V
1 2 V
1 1 V
1 1 V
1 2 V
1 0 V
1 1 V
1 0 V
2 1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
2 -1 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
stroke
2903 389 M
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
2 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
2 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
2 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
stroke
3019 541 M
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 2 V
1 3 V
1 2 V
1 3 V
1 2 V
1 3 V
2 2 V
1 3 V
1 3 V
1 2 V
1 3 V
1 2 V
1 3 V
1 3 V
1 2 V
2 3 V
1 3 V
1 3 V
1 2 V
1 3 V
1 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 4 V
1 3 V
2 3 V
1 4 V
1 3 V
1 3 V
1 4 V
1 3 V
1 4 V
1 3 V
1 4 V
2 3 V
1 4 V
1 3 V
1 4 V
1 4 V
1 3 V
1 4 V
1 4 V
1 3 V
2 4 V
1 4 V
1 3 V
1 4 V
1 4 V
1 4 V
1 3 V
1 4 V
2 4 V
1 3 V
1 4 V
1 3 V
1 4 V
1 3 V
1 4 V
stroke
3135 840 M
1 3 V
1 4 V
2 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 2 V
1 3 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
1 0 V
1.000 UL
LT2
350 330 M
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
1.000 UL
LTb
350 200 M
2812 0 V
0 780 V
350 980 L
0 -780 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(350,100){\makebox(0,0){0}}%
\put(3162,100){\makebox(0,0){1}}%
\put(1756,100){\makebox(0,0){$\tfrac{1}{2}$}}%
\put(1287,100){\makebox(0,0){$\tfrac{1}{3}$}}%
\put(2225,100){\makebox(0,0){$\tfrac{2}{3}$}}%
\put(1053,100){\makebox(0,0){$\tfrac{1}{4}$}}%
\put(2459,100){\makebox(0,0){$\tfrac{3}{4}$}}%
\put(300,980){\makebox(0,0)[r]{ 1}}%
\put(300,720){\makebox(0,0)[r]{ 0.8}}%
\put(300,460){\makebox(0,0)[r]{ 0.6}}%
\put(300,200){\makebox(0,0)[r]{ 0.4}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(3312,1080)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: example_lattice_40db.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Nov 15 16:31:02 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 331 108
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 200 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
350 330 M
31 0 V
2781 0 R
-31 0 V
350 460 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
350 590 M
31 0 V
2781 0 R
-31 0 V
350 720 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
350 850 M
31 0 V
2781 0 R
-31 0 V
350 980 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
2600 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
2037 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1475 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
912 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
2459 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1053 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
2225 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1287 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1756 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
3162 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
350 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 200 M
2812 0 V
0 780 V
350 980 L
0 -780 V
1.000 UP
1.000 UL
LT0
350 980 M
1 -2 V
1 -5 V
1 -8 V
1 -10 V
2 -12 V
1 -14 V
1 -14 V
1 -14 V
1 -14 V
1 -14 V
1 -13 V
1 -14 V
2 -13 V
1 -12 V
1 -12 V
1 -11 V
1 -12 V
1 -10 V
1 -11 V
1 -9 V
1 -10 V
2 -9 V
1 -9 V
1 -9 V
1 -8 V
1 -8 V
1 -8 V
1 -8 V
1 -7 V
1 -7 V
2 -7 V
1 -7 V
1 -6 V
1 -7 V
1 -6 V
1 -6 V
1 -6 V
1 -6 V
2 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -5 V
1 -6 V
1 -4 V
1 -5 V
1 -5 V
2 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
2 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
1 -3 V
2 -4 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
2 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
stroke
466 399 M
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 6 V
1 6 V
1 3 V
1 -1 V
1 -4 V
1 -8 V
2 -10 V
1 5 V
1 12 V
1 9 V
1 7 V
1 3 V
1 0 V
1 -3 V
2 -7 V
1 -9 V
1 -11 V
1 8 V
1 12 V
1 10 V
1 8 V
1 5 V
1 2 V
2 -2 V
1 -5 V
1 -8 V
1 -10 V
1 -12 V
1 2 V
1 13 V
1 12 V
2 11 V
1 8 V
1 5 V
1 2 V
1 -2 V
1 -5 V
1 -8 V
1 -11 V
1 -12 V
2 -13 V
1 5 V
1 14 V
1 13 V
1 12 V
1 10 V
1 8 V
1 4 V
1 1 V
2 -2 V
1 -6 V
1 -8 V
1 -11 V
1 -12 V
1 -13 V
1 -14 V
1 6 V
2 14 V
1 14 V
1 13 V
1 12 V
1 11 V
1 8 V
stroke
582 412 M
1 5 V
1 1 V
1 -1 V
2 -5 V
1 -8 V
1 -11 V
1 -12 V
1 -13 V
1 -14 V
1 -14 V
1 -10 V
1 14 V
2 14 V
1 15 V
1 13 V
1 14 V
1 12 V
1 10 V
1 8 V
1 6 V
2 2 V
1 -2 V
1 -4 V
1 -8 V
1 -10 V
1 -12 V
1 -13 V
1 -14 V
1 -14 V
2 -14 V
1 -14 V
1 -7 V
1 14 V
1 13 V
1 14 V
1 14 V
1 14 V
2 14 V
1 13 V
1 12 V
1 11 V
1 7 V
1 6 V
1 1 V
1 -1 V
1 -5 V
2 -8 V
1 -11 V
1 -12 V
1 -13 V
1 -14 V
1 -14 V
1 -14 V
1 -14 V
1 -13 V
2 -13 V
1 -13 V
1 11 V
1 12 V
1 13 V
1 13 V
1 14 V
1 14 V
2 14 V
1 14 V
1 14 V
1 13 V
1 12 V
1 10 V
1 8 V
1 5 V
1 2 V
2 -2 V
1 -5 V
1 -8 V
1 -10 V
1 -12 V
1 -13 V
1 -14 V
1 -14 V
1 -14 V
2 -14 V
1 -13 V
1 -14 V
1 -12 V
1 -9 V
1 7 V
1 3 V
1 0 V
2 -4 V
1 -6 V
1 11 V
1 12 V
1 12 V
1 13 V
1 13 V
1 14 V
1 13 V
2 15 V
1 14 V
1 13 V
1 13 V
1 12 V
1 11 V
stroke
698 495 M
1 7 V
1 6 V
2 1 V
1 -1 V
1 -6 V
1 -7 V
1 -11 V
1 -12 V
1 -13 V
1 -13 V
1 -14 V
2 -14 V
1 -14 V
1 -14 V
1 -13 V
1 -13 V
1 -12 V
1 -12 V
1 -10 V
1 12 V
2 11 V
1 8 V
1 5 V
1 1 V
1 -1 V
1 -5 V
1 -8 V
1 -11 V
2 -11 V
1 6 V
1 11 V
1 11 V
1 11 V
1 12 V
1 12 V
1 13 V
1 13 V
2 14 V
1 14 V
1 14 V
1 14 V
1 13 V
1 13 V
1 12 V
1 10 V
1 8 V
2 5 V
1 2 V
1 -2 V
1 -5 V
1 -8 V
1 -10 V
1 -12 V
1 -13 V
2 -13 V
1 -14 V
1 -14 V
1 -14 V
1 -14 V
1 -13 V
1 -13 V
1 -12 V
1 -12 V
2 -11 V
1 -11 V
1 -11 V
1 -10 V
1 -1 V
1 14 V
1 14 V
1 12 V
1 12 V
2 9 V
1 7 V
1 4 V
1 1 V
1 -3 V
1 -6 V
1 -8 V
1 -11 V
2 -12 V
1 -13 V
1 -14 V
1 -14 V
1 6 V
1 9 V
1 9 V
1 10 V
1 10 V
2 10 V
1 11 V
1 11 V
1 11 V
1 12 V
1 12 V
1 13 V
1 13 V
2 14 V
1 13 V
1 14 V
1 14 V
1 14 V
1 13 V
1 12 V
stroke
814 549 M
1 10 V
1 8 V
2 5 V
1 1 V
1 -1 V
1 -5 V
1 -8 V
1 -10 V
1 -12 V
1 -13 V
1 -14 V
2 -14 V
1 -14 V
1 -13 V
1 -14 V
1 -13 V
1 -13 V
1 -12 V
1 -12 V
2 -11 V
1 -11 V
1 -11 V
1 -10 V
1 -10 V
1 -9 V
1 -10 V
1 1 V
1 4 V
2 0 V
1 -2 V
1 -6 V
1 0 V
1 13 V
1 14 V
1 14 V
1 14 V
1 13 V
2 12 V
1 10 V
1 8 V
1 6 V
1 2 V
1 -1 V
1 -4 V
1 -8 V
2 -9 V
1 -12 V
1 -12 V
1 -14 V
1 -14 V
1 -14 V
1 -13 V
1 -2 V
1 9 V
2 6 V
1 3 V
1 0 V
1 -3 V
1 -6 V
1 -9 V
1 0 V
1 8 V
2 8 V
1 8 V
1 9 V
1 9 V
1 9 V
1 9 V
1 10 V
1 10 V
1 11 V
2 11 V
1 11 V
1 12 V
1 12 V
1 13 V
1 13 V
1 14 V
1 13 V
1 14 V
2 14 V
1 13 V
1 13 V
1 12 V
1 10 V
1 8 V
1 5 V
1 1 V
2 -1 V
1 -5 V
1 -8 V
1 -10 V
1 -12 V
1 -13 V
1 -13 V
1 -14 V
1 -14 V
2 -13 V
1 -14 V
1 -13 V
1 -12 V
1 -13 V
1 -11 V
1 -12 V
stroke
930 435 M
1 -11 V
1 -10 V
2 -11 V
1 -9 V
1 -10 V
1 -9 V
1 -9 V
1 -8 V
1 -9 V
1 -8 V
2 -7 V
1 -8 V
1 -7 V
1 14 V
1 12 V
1 12 V
1 10 V
1 8 V
1 5 V
2 1 V
1 -1 V
1 -5 V
1 -8 V
1 -10 V
1 -12 V
1 -12 V
1 5 V
1 13 V
2 13 V
1 13 V
1 14 V
1 14 V
1 13 V
1 14 V
1 13 V
1 11 V
2 10 V
1 8 V
1 5 V
1 1 V
1 -1 V
1 -5 V
1 -8 V
1 -10 V
1 -11 V
2 -13 V
1 -13 V
1 -14 V
1 -14 V
1 -14 V
1 -13 V
1 -13 V
1 -12 V
2 -11 V
1 14 V
1 13 V
1 12 V
1 11 V
1 9 V
1 7 V
1 3 V
1 0 V
2 -3 V
1 -6 V
1 -9 V
1 -11 V
1 -12 V
1 -13 V
1 -13 V
1 -7 V
1 8 V
2 5 V
1 1 V
1 -2 V
1 -5 V
1 6 V
1 6 V
1 7 V
1 6 V
2 7 V
1 7 V
1 8 V
1 7 V
1 8 V
1 8 V
1 8 V
1 9 V
1 9 V
2 9 V
1 9 V
1 10 V
1 10 V
1 11 V
1 11 V
1 11 V
1 12 V
1 12 V
2 12 V
1 13 V
1 14 V
1 13 V
1 14 V
1 13 V
1 14 V
stroke
1046 614 M
1 12 V
2 12 V
1 10 V
1 7 V
1 5 V
1 2 V
1 -2 V
1 -5 V
1 -7 V
1 -10 V
2 -12 V
1 -12 V
1 -14 V
1 -13 V
1 -14 V
1 -13 V
1 -14 V
1 -12 V
2 -13 V
1 -12 V
1 -12 V
1 -11 V
1 -11 V
1 -11 V
1 -10 V
1 -9 V
1 -10 V
2 -9 V
1 -9 V
1 -8 V
1 -9 V
1 -8 V
1 -7 V
1 -8 V
1 -7 V
1 -7 V
2 -7 V
1 -7 V
1 -6 V
1 -6 V
1 -7 V
1 -6 V
1 5 V
1 12 V
2 9 V
1 8 V
1 5 V
1 1 V
1 -1 V
1 -5 V
1 -8 V
1 -9 V
1 -12 V
2 13 V
1 14 V
1 13 V
1 14 V
1 12 V
1 12 V
1 10 V
1 9 V
1 5 V
2 3 V
1 -1 V
1 -4 V
1 -7 V
1 -9 V
1 -11 V
1 -12 V
1 -13 V
2 -14 V
1 -13 V
1 -14 V
1 -13 V
1 -2 V
1 2 V
1 6 V
1 10 V
1 10 V
2 11 V
1 12 V
1 11 V
1 12 V
1 13 V
1 13 V
1 13 V
1 13 V
2 14 V
1 13 V
1 13 V
1 13 V
1 11 V
1 10 V
1 7 V
1 5 V
1 2 V
2 -2 V
1 -5 V
1 -7 V
1 -10 V
1 -11 V
1 -12 V
1 -14 V
1 -13 V
stroke
1162 461 M
1 -14 V
2 -13 V
1 -13 V
1 -13 V
1 -12 V
1 -12 V
1 -12 V
1 -11 V
1 -11 V
2 -11 V
1 -10 V
1 4 V
1 2 V
1 -1 V
1 -4 V
1 -2 V
1 13 V
1 13 V
2 13 V
1 14 V
1 13 V
1 13 V
1 13 V
1 11 V
1 9 V
1 8 V
1 5 V
2 1 V
1 -1 V
1 -5 V
1 -7 V
1 -10 V
1 -11 V
1 -13 V
1 -13 V
2 -13 V
1 -14 V
1 -13 V
1 -13 V
1 -11 V
1 13 V
1 13 V
1 12 V
1 10 V
2 8 V
1 6 V
1 3 V
1 0 V
1 -4 V
1 -6 V
1 -9 V
1 -11 V
1 -12 V
2 -12 V
1 -14 V
1 3 V
1 9 V
1 6 V
1 3 V
1 0 V
1 -3 V
2 -6 V
1 -9 V
1 -2 V
1 5 V
1 5 V
1 4 V
1 5 V
1 5 V
1 5 V
2 5 V
1 6 V
1 5 V
1 6 V
1 5 V
1 6 V
1 6 V
1 6 V
2 7 V
1 6 V
1 7 V
1 7 V
1 7 V
1 7 V
1 7 V
1 8 V
1 8 V
2 8 V
1 9 V
1 8 V
1 9 V
1 10 V
1 10 V
1 10 V
1 10 V
1 11 V
2 11 V
1 12 V
1 11 V
1 13 V
1 13 V
1 13 V
1 13 V
1 13 V
stroke
1278 650 M
2 13 V
1 13 V
1 12 V
1 11 V
1 10 V
1 7 V
1 5 V
1 1 V
1 -1 V
2 -5 V
1 -7 V
1 -9 V
1 -12 V
1 -12 V
1 -13 V
1 -13 V
1 -13 V
1 -13 V
2 -13 V
1 -13 V
1 -12 V
1 -12 V
1 -12 V
1 -11 V
1 -11 V
1 -10 V
2 -10 V
1 -10 V
1 -9 V
1 -9 V
1 -9 V
1 -8 V
1 -8 V
1 -8 V
1 -8 V
2 -7 V
1 -8 V
1 -7 V
1 -6 V
1 -7 V
1 -6 V
1 -7 V
1 -6 V
2 -6 V
1 -6 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
2 -4 V
1 -5 V
1 -5 V
1 -4 V
1 3 V
1 0 V
1 -3 V
1 -6 V
1 -6 V
2 13 V
1 12 V
1 11 V
1 9 V
1 8 V
1 4 V
1 2 V
1 -2 V
2 -4 V
1 -7 V
1 -10 V
1 -11 V
1 -12 V
1 10 V
1 13 V
1 14 V
1 12 V
2 13 V
1 11 V
1 10 V
1 8 V
1 6 V
1 2 V
1 0 V
1 -4 V
1 -6 V
2 -8 V
1 -11 V
1 -11 V
1 -13 V
1 -13 V
1 -13 V
1 -13 V
1 -13 V
2 -4 V
1 11 V
1 11 V
1 12 V
1 11 V
1 13 V
1 12 V
1 13 V
1 13 V
stroke
1394 417 M
2 13 V
1 13 V
1 13 V
1 12 V
1 11 V
1 9 V
1 7 V
1 4 V
2 2 V
1 -2 V
1 -4 V
1 -7 V
1 -9 V
1 -11 V
1 -12 V
1 -13 V
1 -13 V
2 -13 V
1 -13 V
1 -13 V
1 -12 V
1 -12 V
1 -12 V
1 -11 V
1 -12 V
1 0 V
2 12 V
1 13 V
1 11 V
1 9 V
1 8 V
1 5 V
1 2 V
1 -1 V
2 -3 V
1 -7 V
1 -9 V
1 -10 V
1 -12 V
1 -12 V
1 -13 V
1 -9 V
1 7 V
2 8 V
1 7 V
1 8 V
1 7 V
1 9 V
1 8 V
1 9 V
1 9 V
1 9 V
2 9 V
1 10 V
1 11 V
1 10 V
1 11 V
1 12 V
1 12 V
1 12 V
2 12 V
1 13 V
1 13 V
1 13 V
1 13 V
1 12 V
1 12 V
1 11 V
1 9 V
2 7 V
1 4 V
1 2 V
1 -2 V
1 -4 V
1 -7 V
1 -9 V
1 -11 V
1 -12 V
2 -12 V
1 -13 V
1 -13 V
1 -13 V
1 -13 V
1 -12 V
1 -12 V
1 -12 V
2 -11 V
1 -11 V
1 -11 V
1 -10 V
1 -10 V
1 -10 V
1 -9 V
1 -9 V
1 -8 V
2 -9 V
1 -8 V
1 -8 V
1 -7 V
1 -8 V
1 0 V
1 0 V
1 -2 V
2 -6 V
stroke
1511 323 M
1 4 V
1 13 V
1 12 V
1 13 V
1 11 V
1 11 V
1 9 V
1 7 V
2 4 V
1 2 V
1 -2 V
1 -4 V
1 -7 V
1 -9 V
1 -10 V
1 -12 V
1 -12 V
2 -13 V
1 -13 V
1 -4 V
1 9 V
1 10 V
1 10 V
1 11 V
1 11 V
2 11 V
1 12 V
1 12 V
1 12 V
1 13 V
1 13 V
1 12 V
1 13 V
1 13 V
2 11 V
1 11 V
1 9 V
1 6 V
1 5 V
1 1 V
1 -1 V
1 -5 V
1 -6 V
2 -9 V
1 -11 V
1 -11 V
1 -13 V
1 -12 V
1 -13 V
1 -13 V
1 -12 V
2 -13 V
1 -12 V
1 -11 V
1 -12 V
1 -11 V
1 -10 V
1 -10 V
1 -10 V
1 2 V
2 5 V
1 3 V
1 0 V
1 -2 V
1 -6 V
1 -6 V
1 12 V
1 12 V
2 12 V
1 13 V
1 13 V
1 12 V
1 13 V
1 12 V
1 12 V
1 10 V
1 9 V
2 7 V
1 4 V
1 1 V
1 -1 V
1 -4 V
1 -7 V
1 -9 V
1 -10 V
1 -12 V
2 -12 V
1 -12 V
1 -13 V
1 -13 V
1 -12 V
1 -13 V
1 -11 V
1 -12 V
2 -2 V
1 12 V
1 13 V
1 13 V
1 12 V
1 12 V
1 11 V
1 9 V
1 8 V
2 5 V
stroke
1627 423 M
1 3 V
1 0 V
1 -3 V
1 -6 V
1 -8 V
1 -9 V
1 -11 V
1 -12 V
2 -12 V
1 -13 V
1 -13 V
1 -6 V
1 12 V
1 12 V
1 10 V
1 9 V
2 7 V
1 4 V
1 2 V
1 -1 V
1 -4 V
1 -7 V
1 -8 V
1 -10 V
1 -12 V
2 -12 V
1 -9 V
1 10 V
1 9 V
1 6 V
1 4 V
1 2 V
1 -2 V
1 -4 V
2 -6 V
1 -9 V
1 -10 V
1 -8 V
1 3 V
1 3 V
1 4 V
1 2 V
2 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
2 4 V
1 3 V
1 4 V
1 3 V
1 4 V
1 3 V
1 4 V
1 4 V
2 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 5 V
1 4 V
2 5 V
1 4 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
2 6 V
1 6 V
1 5 V
1 6 V
1 6 V
1 6 V
1 7 V
1 6 V
2 7 V
1 7 V
1 7 V
1 7 V
1 8 V
1 8 V
1 8 V
1 8 V
1 8 V
2 9 V
1 9 V
1 10 V
1 9 V
1 11 V
1 10 V
1 11 V
1 11 V
1 11 V
2 12 V
stroke
1743 687 M
1 12 V
1 12 V
1 13 V
1 12 V
1 12 V
1 12 V
1 11 V
2 10 V
1 9 V
1 6 V
1 4 V
1 2 V
1 -2 V
1 -4 V
1 -6 V
1 -9 V
2 -10 V
1 -11 V
1 -11 V
1 -13 V
1 -12 V
1 -13 V
1 -12 V
1 -12 V
2 -12 V
1 -11 V
1 -11 V
1 -11 V
1 -10 V
1 -10 V
1 -10 V
1 -9 V
1 -9 V
2 -9 V
1 -9 V
1 -8 V
1 -8 V
1 -8 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
2 -7 V
1 -6 V
1 -7 V
1 -6 V
1 -6 V
1 -6 V
1 -5 V
1 -6 V
2 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -4 V
1 -5 V
2 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -3 V
2 -4 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
1 -3 V
1 -4 V
1 -3 V
2 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
1 3 V
1 10 V
1 8 V
2 6 V
1 4 V
1 2 V
1 -2 V
1 -3 V
1 -7 V
1 -8 V
1 -10 V
1 10 V
2 12 V
1 10 V
stroke
1859 356 M
1 10 V
1 8 V
1 6 V
1 4 V
1 1 V
1 -1 V
1 -4 V
2 -7 V
1 -8 V
1 -10 V
1 -11 V
1 -11 V
1 6 V
1 12 V
1 13 V
2 11 V
1 12 V
1 10 V
1 9 V
1 7 V
1 6 V
1 2 V
1 0 V
1 -2 V
2 -5 V
1 -7 V
1 -9 V
1 -10 V
1 -11 V
1 -12 V
1 -12 V
1 -12 V
1 -12 V
2 3 V
1 11 V
1 11 V
1 12 V
1 12 V
1 12 V
1 12 V
1 12 V
2 12 V
1 10 V
1 10 V
1 8 V
1 6 V
1 4 V
1 1 V
1 -1 V
1 -4 V
2 -6 V
1 -8 V
1 -9 V
1 -11 V
1 -12 V
1 -11 V
1 -12 V
1 -13 V
1 -12 V
2 -11 V
1 -12 V
1 -11 V
1 -2 V
1 5 V
1 3 V
1 0 V
1 -3 V
2 -5 V
1 6 V
1 10 V
1 10 V
1 10 V
1 10 V
1 11 V
1 11 V
1 12 V
2 12 V
1 12 V
1 12 V
1 12 V
1 11 V
1 12 V
1 10 V
1 10 V
2 8 V
1 6 V
1 4 V
1 1 V
1 -1 V
1 -4 V
1 -6 V
1 -8 V
1 -10 V
2 -10 V
1 -11 V
1 -12 V
1 -12 V
1 -12 V
1 -12 V
1 -12 V
1 -11 V
1 -11 V
2 -11 V
1 -11 V
stroke
1975 366 M
1 -10 V
1 -10 V
1 -9 V
1 -9 V
1 -1 V
1 12 V
2 11 V
1 12 V
1 10 V
1 9 V
1 8 V
1 6 V
1 4 V
1 1 V
1 -1 V
2 -4 V
1 -6 V
1 -7 V
1 -10 V
1 -10 V
1 -11 V
1 -12 V
1 -12 V
1 -10 V
2 4 V
1 3 V
1 7 V
1 7 V
1 7 V
1 7 V
1 8 V
1 8 V
2 8 V
1 8 V
1 9 V
1 9 V
1 9 V
1 9 V
1 10 V
1 10 V
1 11 V
2 11 V
1 11 V
1 11 V
1 12 V
1 11 V
1 12 V
1 12 V
1 12 V
2 11 V
1 10 V
1 9 V
1 8 V
1 6 V
1 4 V
1 1 V
1 -1 V
1 -4 V
2 -6 V
1 -7 V
1 -10 V
1 -10 V
1 -11 V
1 -12 V
1 -11 V
1 -12 V
1 -12 V
2 -12 V
1 -11 V
1 -11 V
1 -11 V
1 -10 V
1 -10 V
1 -10 V
1 -9 V
2 -10 V
1 -8 V
1 -9 V
1 -8 V
1 -8 V
1 -8 V
1 -8 V
1 -7 V
1 -7 V
2 -7 V
1 -7 V
1 -2 V
1 12 V
1 11 V
1 10 V
1 9 V
1 7 V
1 5 V
2 3 V
1 1 V
1 -2 V
1 -4 V
1 -6 V
1 -8 V
1 -10 V
1 -10 V
2 -11 V
1 8 V
1 10 V
stroke
2091 348 M
1 11 V
1 11 V
1 11 V
1 11 V
1 12 V
1 12 V
2 11 V
1 12 V
1 11 V
1 10 V
1 9 V
1 8 V
1 5 V
1 4 V
2 1 V
1 -1 V
1 -4 V
1 -5 V
1 -8 V
1 -9 V
1 -10 V
1 -11 V
1 -11 V
2 -12 V
1 -12 V
1 -11 V
1 -12 V
1 -11 V
1 -11 V
1 -10 V
1 -11 V
1 -10 V
2 -1 V
1 11 V
1 12 V
1 11 V
1 12 V
1 10 V
1 10 V
1 8 V
2 7 V
1 5 V
1 3 V
1 1 V
1 -3 V
1 -4 V
1 -6 V
1 -8 V
1 -10 V
2 -10 V
1 -11 V
1 -12 V
1 -11 V
1 -12 V
1 6 V
1 9 V
1 8 V
1 6 V
2 3 V
1 1 V
1 -1 V
1 -3 V
1 -6 V
1 -7 V
1 -9 V
1 -10 V
2 -7 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
1 5 V
1 4 V
1 5 V
2 5 V
1 5 V
1 4 V
1 6 V
1 5 V
1 5 V
1 5 V
1 6 V
1 5 V
2 6 V
1 6 V
1 6 V
1 6 V
1 7 V
1 6 V
1 7 V
1 7 V
2 7 V
1 7 V
1 8 V
1 8 V
1 8 V
1 8 V
1 9 V
1 8 V
1 9 V
2 10 V
1 9 V
1 10 V
stroke
2207 553 M
1 11 V
1 10 V
1 11 V
1 11 V
1 11 V
2 12 V
1 11 V
1 11 V
1 11 V
1 11 V
1 10 V
1 9 V
1 7 V
1 6 V
2 3 V
1 1 V
1 -1 V
1 -3 V
1 -6 V
1 -7 V
1 -9 V
1 -10 V
1 -10 V
2 -11 V
1 -12 V
1 -11 V
1 -12 V
1 -11 V
1 -11 V
1 -11 V
1 -10 V
2 -10 V
1 -10 V
1 -10 V
1 -9 V
1 -9 V
1 -9 V
1 -8 V
1 -9 V
1 -7 V
2 -8 V
1 -8 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -6 V
1 -6 V
1 -7 V
2 -6 V
1 -6 V
1 -5 V
1 -6 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
2 -5 V
1 -5 V
1 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
2 -4 V
1 1 V
1 0 V
1 -3 V
1 -4 V
1 -6 V
1 5 V
1 11 V
2 10 V
1 10 V
1 8 V
1 6 V
1 5 V
1 3 V
1 0 V
1 -2 V
1 -4 V
2 -6 V
1 -8 V
1 -9 V
1 -10 V
1 -5 V
1 11 V
1 11 V
1 11 V
1 11 V
2 11 V
1 11 V
1 9 V
1 9 V
1 7 V
1 5 V
1 4 V
1 1 V
2 -1 V
1 -4 V
1 -5 V
1 -7 V
stroke
2323 417 M
1 -9 V
1 -9 V
1 -11 V
1 -10 V
1 -11 V
2 -12 V
1 -11 V
1 -11 V
1 -11 V
1 -5 V
1 6 V
1 8 V
1 9 V
1 9 V
2 10 V
1 10 V
1 10 V
1 10 V
1 11 V
1 11 V
1 11 V
1 11 V
2 11 V
1 11 V
1 11 V
1 10 V
1 9 V
1 9 V
1 7 V
1 5 V
1 4 V
2 1 V
1 -1 V
1 -4 V
1 -5 V
1 -7 V
1 -8 V
1 -10 V
1 -10 V
1 -11 V
2 -11 V
1 -11 V
1 -11 V
1 -11 V
1 -11 V
1 -10 V
1 -11 V
1 -10 V
2 -9 V
1 -10 V
1 -9 V
1 -9 V
1 -9 V
1 3 V
1 11 V
1 11 V
1 11 V
2 11 V
1 10 V
1 9 V
1 8 V
1 6 V
1 5 V
1 3 V
1 0 V
2 -1 V
1 -4 V
1 -6 V
1 -7 V
1 -9 V
1 -9 V
1 -11 V
1 -10 V
1 -11 V
2 -11 V
1 -5 V
1 7 V
1 5 V
1 3 V
1 2 V
1 -1 V
1 -4 V
1 -5 V
2 -3 V
1 5 V
1 6 V
1 6 V
1 6 V
1 6 V
1 6 V
1 6 V
2 6 V
1 7 V
1 7 V
1 7 V
1 7 V
1 8 V
1 7 V
1 8 V
1 8 V
2 9 V
1 8 V
1 9 V
1 9 V
stroke
2439 472 M
1 10 V
1 9 V
1 10 V
1 10 V
1 11 V
2 10 V
1 11 V
1 11 V
1 11 V
1 11 V
1 10 V
1 10 V
1 10 V
2 8 V
1 7 V
1 5 V
1 3 V
1 1 V
1 -1 V
1 -3 V
1 -5 V
1 -7 V
2 -8 V
1 -9 V
1 -10 V
1 -11 V
1 -11 V
1 -11 V
1 -10 V
1 -11 V
2 -11 V
1 -10 V
1 -10 V
1 -10 V
1 -10 V
1 -9 V
1 -9 V
1 -9 V
1 -9 V
2 -8 V
1 -8 V
1 -8 V
1 -8 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -6 V
2 -7 V
1 -6 V
1 -6 V
1 -6 V
1 -6 V
1 -6 V
1 -5 V
1 -5 V
2 -6 V
1 -5 V
1 3 V
1 10 V
1 10 V
1 8 V
1 8 V
1 5 V
1 4 V
2 3 V
1 -1 V
1 -2 V
1 -4 V
1 -6 V
1 -7 V
1 -9 V
1 -9 V
1 0 V
2 11 V
1 10 V
1 11 V
1 11 V
1 10 V
1 11 V
1 10 V
1 10 V
2 9 V
1 8 V
1 7 V
1 5 V
1 3 V
1 1 V
1 -1 V
1 -3 V
1 -5 V
2 -7 V
1 -8 V
1 -9 V
1 -9 V
1 -11 V
1 -10 V
1 -11 V
1 -11 V
2 -10 V
1 -11 V
1 -10 V
1 -4 V
1 8 V
stroke
2555 340 M
1 7 V
1 5 V
1 3 V
1 1 V
2 -1 V
1 -3 V
1 -5 V
1 -7 V
1 -8 V
1 0 V
1 7 V
1 6 V
1 7 V
2 7 V
1 8 V
1 7 V
1 8 V
1 8 V
1 8 V
1 9 V
1 9 V
2 9 V
1 9 V
1 9 V
1 10 V
1 10 V
1 10 V
1 11 V
1 10 V
1 11 V
2 11 V
1 10 V
1 10 V
1 10 V
1 9 V
1 7 V
1 7 V
1 5 V
1 3 V
2 1 V
1 -1 V
1 -3 V
1 -5 V
1 -6 V
1 -8 V
1 -9 V
1 -10 V
2 -10 V
1 -10 V
1 -11 V
1 -10 V
1 -11 V
1 -10 V
1 -10 V
1 -10 V
1 -10 V
2 -10 V
1 -9 V
1 -9 V
1 -8 V
1 -9 V
1 -8 V
1 -8 V
1 -8 V
1 -7 V
2 -8 V
1 -7 V
1 -7 V
1 -6 V
1 -7 V
1 -6 V
1 -2 V
1 -2 V
2 -4 V
1 7 V
1 10 V
1 11 V
1 10 V
1 10 V
1 9 V
1 9 V
1 7 V
2 6 V
1 5 V
1 2 V
1 1 V
1 -1 V
1 -4 V
1 -5 V
1 -6 V
2 -8 V
1 -9 V
1 -10 V
1 -10 V
1 -10 V
1 -10 V
1 -11 V
1 -1 V
1 8 V
2 7 V
1 8 V
1 8 V
1 8 V
1 8 V
stroke
2671 368 M
1 9 V
1 9 V
1 9 V
1 9 V
2 10 V
1 10 V
1 10 V
1 10 V
1 11 V
1 10 V
1 10 V
1 11 V
2 10 V
1 9 V
1 9 V
1 7 V
1 6 V
1 5 V
1 3 V
1 1 V
1 -1 V
2 -3 V
1 -4 V
1 -7 V
1 -7 V
1 -9 V
1 -9 V
1 -10 V
1 -10 V
1 -11 V
2 -10 V
1 -10 V
1 -11 V
1 -10 V
1 -9 V
1 -10 V
1 -9 V
1 -9 V
2 -9 V
1 -9 V
1 -8 V
1 -8 V
1 -8 V
1 -8 V
1 -7 V
1 5 V
1 9 V
2 7 V
1 7 V
1 5 V
1 4 V
1 1 V
1 0 V
1 -2 V
1 -4 V
2 -6 V
1 -7 V
1 -9 V
1 -9 V
1 5 V
1 8 V
1 9 V
1 9 V
1 10 V
2 9 V
1 10 V
1 10 V
1 10 V
1 10 V
1 10 V
1 11 V
1 10 V
1 9 V
2 10 V
1 8 V
1 8 V
1 6 V
1 4 V
1 3 V
1 1 V
1 -1 V
2 -3 V
1 -4 V
1 -6 V
1 -8 V
1 -8 V
1 -9 V
1 -10 V
1 -10 V
1 -10 V
2 -10 V
1 -11 V
1 -10 V
1 -10 V
1 -9 V
1 -10 V
1 -9 V
1 -9 V
1 -9 V
2 -8 V
1 -9 V
1 5 V
1 3 V
1 0 V
stroke
2787 336 M
1 0 V
1 -3 V
1 -5 V
2 6 V
1 9 V
1 10 V
1 9 V
1 10 V
1 10 V
1 10 V
1 11 V
1 10 V
2 10 V
1 9 V
1 9 V
1 9 V
1 7 V
1 6 V
1 5 V
1 2 V
2 1 V
1 -1 V
1 -2 V
1 -5 V
1 -6 V
1 -7 V
1 -9 V
1 -9 V
1 -9 V
2 -10 V
1 -10 V
1 -10 V
1 -10 V
1 -10 V
1 -10 V
1 -10 V
1 -9 V
1 -9 V
2 -9 V
1 -8 V
1 9 V
1 10 V
1 10 V
1 10 V
1 10 V
1 10 V
2 10 V
1 10 V
1 9 V
1 9 V
1 9 V
1 7 V
1 6 V
1 4 V
1 3 V
2 1 V
1 -1 V
1 -3 V
1 -4 V
1 -6 V
1 -7 V
1 -8 V
1 -9 V
1 -10 V
2 -10 V
1 -10 V
1 -10 V
1 -10 V
1 -10 V
1 -9 V
1 -10 V
1 6 V
2 10 V
1 10 V
1 10 V
1 10 V
1 10 V
1 8 V
1 9 V
1 7 V
1 6 V
2 4 V
1 3 V
1 1 V
1 -1 V
1 -3 V
1 -4 V
1 -6 V
1 -7 V
1 -8 V
2 -9 V
1 -10 V
1 -9 V
1 -10 V
1 -10 V
1 -10 V
1 0 V
1 10 V
2 9 V
1 10 V
1 8 V
1 8 V
1 7 V
1 6 V
stroke
2903 393 M
1 4 V
1 3 V
1 1 V
2 -1 V
1 -3 V
1 -5 V
1 -6 V
1 -7 V
1 -8 V
1 -9 V
1 -9 V
2 -10 V
1 -10 V
1 2 V
1 9 V
1 9 V
1 8 V
1 7 V
1 6 V
1 4 V
2 3 V
1 1 V
1 -1 V
1 -3 V
1 -4 V
1 -6 V
1 -7 V
1 -8 V
1 -9 V
2 -9 V
1 -10 V
1 9 V
1 8 V
1 7 V
1 6 V
1 5 V
1 3 V
2 1 V
1 -1 V
1 -2 V
1 -4 V
1 -5 V
1 -7 V
1 -8 V
1 -9 V
1 -9 V
2 8 V
1 7 V
1 6 V
1 4 V
1 3 V
1 1 V
1 -1 V
1 -3 V
1 -4 V
2 -6 V
1 -6 V
1 -8 V
1 0 V
1 2 V
1 3 V
1 4 V
1 3 V
2 1 V
1 -1 V
1 -3 V
1 2 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
stroke
3019 385 M
1 2 V
1 2 V
2 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 2 V
2 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 3 V
1 2 V
1 3 V
1 2 V
1 3 V
1 2 V
2 3 V
1 2 V
1 3 V
1 3 V
1 2 V
1 3 V
1 3 V
1 3 V
2 3 V
1 2 V
1 3 V
1 3 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
2 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 4 V
1 3 V
1 4 V
2 4 V
1 3 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
2 4 V
1 5 V
1 4 V
1 5 V
1 4 V
1 5 V
1 5 V
1 5 V
1 5 V
2 5 V
1 5 V
1 5 V
1 6 V
1 6 V
1 5 V
1 6 V
1 6 V
2 6 V
1 7 V
1 6 V
1 7 V
1 7 V
1 7 V
1 7 V
stroke
3135 724 M
1 7 V
1 8 V
2 7 V
1 8 V
1 9 V
1 8 V
1 9 V
1 9 V
1 9 V
1 9 V
1 9 V
2 9 V
1 10 V
1 9 V
1 10 V
1 9 V
1 8 V
1 9 V
1 7 V
2 7 V
1 5 V
1 4 V
1 2 V
1 1 V
1.000 UL
LT2
350 330 M
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
1.000 UL
LTb
350 200 M
2812 0 V
0 780 V
350 980 L
0 -780 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(350,100){\makebox(0,0){0}}%
\put(3162,100){\makebox(0,0){1}}%
\put(1756,100){\makebox(0,0){$\tfrac{1}{2}$}}%
\put(1287,100){\makebox(0,0){$\tfrac{1}{3}$}}%
\put(2225,100){\makebox(0,0){$\tfrac{2}{3}$}}%
\put(1053,100){\makebox(0,0){$\tfrac{1}{4}$}}%
\put(2459,100){\makebox(0,0){$\tfrac{3}{4}$}}%
\put(300,980){\makebox(0,0)[r]{ 1}}%
\put(300,720){\makebox(0,0)[r]{ 0.8}}%
\put(300,460){\makebox(0,0)[r]{ 0.6}}%
\put(300,200){\makebox(0,0)[r]{ 0.4}}%
\end{picture}%
\endgroup
\endinput


==> figs/example_lattice_50db.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3312,1080)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: example_lattice_50db.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Nov 15 16:31:02 2010
%%DocumentFonts: 
%%BoundingBox: 0 0 331 108
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 200 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
350 330 M
31 0 V
2781 0 R
-31 0 V
350 460 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
350 590 M
31 0 V
2781 0 R
-31 0 V
350 720 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
350 850 M
31 0 V
2781 0 R
-31 0 V
350 980 M
63 0 V
2749 0 R
-63 0 V
1.000 UL
LTb
2600 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
2037 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1475 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
912 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
2459 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1053 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
2225 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1287 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1756 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
3162 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
350 200 M
0 63 V
0 717 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 200 M
2812 0 V
0 780 V
350 980 L
0 -780 V
1.000 UP
1.000 UL
LT0
350 980 M
1 -2 V
1 -5 V
1 -8 V
1 -10 V
2 -12 V
1 -14 V
1 -14 V
1 -14 V
1 -14 V
1 -14 V
1 -13 V
1 -14 V
2 -13 V
1 -12 V
1 -12 V
1 -11 V
1 -12 V
1 -10 V
1 -11 V
1 -9 V
1 -10 V
2 -9 V
1 -9 V
1 -9 V
1 -8 V
1 -8 V
1 -8 V
1 -8 V
1 -7 V
1 -7 V
2 -7 V
1 -7 V
1 -6 V
1 -7 V
1 -6 V
1 -6 V
1 -6 V
1 -6 V
2 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -5 V
1 -6 V
1 -4 V
1 -5 V
1 -5 V
2 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
2 -3 V
1 -4 V
1 -4 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
1 -3 V
2 -4 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
2 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
1 -3 V
2 -2 V
1 -3 V
1 -3 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
1 -2 V
2 -3 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -2 V
1 -3 V
2 -2 V
1 -2 V
1 -2 V
1 -3 V
1 -2 V
stroke
466 399 M
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
2 -2 V
1 -1 V
1 -2 V
1 -2 V
1 -1 V
1 -2 V
1 -1 V
1 -2 V
1 -2 V
2 -1 V
1 -2 V
1 -1 V
1 6 V
1 6 V
1 3 V
1 -1 V
1 -4 V
1 -8 V
2 -10 V
1 5 V
1 12 V
1 9 V
1 7 V
1 3 V
1 0 V
1 -3 V
2 -7 V
1 -9 V
1 -11 V
1 8 V
1 12 V
1 10 V
1 8 V
1 5 V
1 2 V
2 -2 V
1 -5 V
1 -8 V
1 -10 V
1 -12 V
1 2 V
1 13 V
1 12 V
2 11 V
1 8 V
1 5 V
1 2 V
1 -2 V
1 -5 V
1 -8 V
1 -11 V
1 -12 V
2 -13 V
1 5 V
1 14 V
1 13 V
1 12 V
1 10 V
1 8 V
1 4 V
1 1 V
2 -2 V
1 -6 V
1 -8 V
1 -11 V
1 -12 V
1 -13 V
1 -14 V
1 6 V
2 14 V
1 14 V
1 13 V
1 12 V
1 11 V
1 8 V
stroke
582 412 M
1 5 V
1 1 V
1 -1 V
2 -5 V
1 -8 V
1 -11 V
1 -12 V
1 -13 V
1 -14 V
1 -14 V
1 -10 V
1 14 V
2 14 V
1 15 V
1 13 V
1 14 V
1 12 V
1 10 V
1 8 V
1 6 V
2 2 V
1 -2 V
1 -4 V
1 -8 V
1 -10 V
1 -12 V
1 -13 V
1 -14 V
1 -14 V
2 -14 V
1 -14 V
1 -7 V
1 14 V
1 13 V
1 14 V
1 14 V
1 14 V
2 14 V
1 13 V
1 12 V
1 11 V
1 7 V
1 6 V
1 1 V
1 -1 V
1 -5 V
2 -8 V
1 -11 V
1 -12 V
1 -13 V
1 -14 V
1 -14 V
1 -14 V
1 -14 V
1 -13 V
2 -13 V
1 -13 V
1 11 V
1 12 V
1 13 V
1 13 V
1 14 V
1 14 V
2 14 V
1 14 V
1 14 V
1 13 V
1 12 V
1 10 V
1 8 V
1 5 V
1 2 V
2 -2 V
1 -5 V
1 -8 V
1 -10 V
1 -12 V
1 -13 V
1 -14 V
1 -14 V
1 -14 V
2 -14 V
1 -13 V
1 -14 V
1 -12 V
1 -9 V
1 7 V
1 3 V
1 0 V
2 -4 V
1 -6 V
1 11 V
1 12 V
1 12 V
1 13 V
1 13 V
1 14 V
1 13 V
2 15 V
1 14 V
1 13 V
1 13 V
1 12 V
1 11 V
stroke
698 495 M
1 7 V
1 6 V
2 1 V
1 -1 V
1 -6 V
1 -7 V
1 -11 V
1 -12 V
1 -13 V
1 -13 V
1 -14 V
2 -14 V
1 -14 V
1 -14 V
1 -13 V
1 -13 V
1 -12 V
1 -12 V
1 -10 V
1 12 V
2 11 V
1 8 V
1 5 V
1 1 V
1 -1 V
1 -5 V
1 -8 V
1 -11 V
2 -11 V
1 6 V
1 11 V
1 11 V
1 11 V
1 12 V
1 12 V
1 13 V
1 13 V
2 14 V
1 14 V
1 14 V
1 14 V
1 13 V
1 13 V
1 12 V
1 10 V
1 8 V
2 5 V
1 2 V
1 -2 V
1 -5 V
1 -8 V
1 -10 V
1 -12 V
1 -13 V
2 -13 V
1 -14 V
1 -14 V
1 -14 V
1 -14 V
1 -13 V
1 -13 V
1 -12 V
1 -12 V
2 -11 V
1 -11 V
1 -11 V
1 -10 V
1 -1 V
1 14 V
1 14 V
1 12 V
1 12 V
2 9 V
1 7 V
1 4 V
1 1 V
1 -3 V
1 -6 V
1 -8 V
1 -11 V
2 -12 V
1 -13 V
1 -14 V
1 -14 V
1 6 V
1 9 V
1 9 V
1 10 V
1 10 V
2 10 V
1 11 V
1 11 V
1 11 V
1 12 V
1 12 V
1 13 V
1 13 V
2 14 V
1 13 V
1 14 V
1 14 V
1 14 V
1 13 V
1 12 V
stroke
814 549 M
1 10 V
1 8 V
2 5 V
1 1 V
1 -1 V
1 -5 V
1 -8 V
1 -10 V
1 -12 V
1 -13 V
1 -14 V
2 -14 V
1 -14 V
1 -13 V
1 -14 V
1 -13 V
1 -13 V
1 -12 V
1 -12 V
2 -11 V
1 -11 V
1 -11 V
1 -10 V
1 -10 V
1 -9 V
1 -10 V
1 1 V
1 4 V
2 0 V
1 -2 V
1 -6 V
1 0 V
1 13 V
1 14 V
1 14 V
1 14 V
1 13 V
2 12 V
1 10 V
1 8 V
1 6 V
1 2 V
1 -1 V
1 -4 V
1 -8 V
2 -9 V
1 -12 V
1 -12 V
1 -14 V
1 -14 V
1 -14 V
1 -13 V
1 -2 V
1 9 V
2 6 V
1 3 V
1 0 V
1 -3 V
1 -6 V
1 -9 V
1 0 V
1 8 V
2 8 V
1 8 V
1 9 V
1 9 V
1 9 V
1 9 V
1 10 V
1 10 V
1 11 V
2 11 V
1 11 V
1 12 V
1 12 V
1 13 V
1 13 V
1 14 V
1 13 V
1 14 V
2 14 V
1 13 V
1 13 V
1 12 V
1 10 V
1 8 V
1 5 V
1 1 V
2 -1 V
1 -5 V
1 -8 V
1 -10 V
1 -12 V
1 -13 V
1 -13 V
1 -14 V
1 -14 V
2 -13 V
1 -14 V
1 -13 V
1 -12 V
1 -13 V
1 -11 V
1 -12 V
stroke
930 435 M
1 -11 V
1 -10 V
2 -11 V
1 -9 V
1 -10 V
1 -9 V
1 -9 V
1 -8 V
1 -9 V
1 -8 V
2 -7 V
1 -8 V
1 -7 V
1 14 V
1 12 V
1 12 V
1 10 V
1 8 V
1 5 V
2 1 V
1 -1 V
1 -5 V
1 -8 V
1 -10 V
1 -12 V
1 -12 V
1 5 V
1 13 V
2 13 V
1 13 V
1 14 V
1 14 V
1 13 V
1 14 V
1 13 V
1 11 V
2 10 V
1 8 V
1 5 V
1 1 V
1 -1 V
1 -5 V
1 -8 V
1 -10 V
1 -11 V
2 -13 V
1 -13 V
1 -14 V
1 -14 V
1 -14 V
1 -13 V
1 -13 V
1 -12 V
2 -11 V
1 14 V
1 13 V
1 12 V
1 11 V
1 9 V
1 7 V
1 3 V
1 0 V
2 -3 V
1 -6 V
1 -9 V
1 -11 V
1 -12 V
1 -13 V
1 -13 V
1 -7 V
1 8 V
2 5 V
1 1 V
1 -2 V
1 -5 V
1 6 V
1 6 V
1 7 V
1 6 V
2 7 V
1 7 V
1 8 V
1 7 V
1 8 V
1 8 V
1 8 V
1 9 V
1 9 V
2 9 V
1 9 V
1 10 V
1 10 V
1 11 V
1 11 V
1 11 V
1 12 V
1 12 V
2 12 V
1 13 V
1 14 V
1 13 V
1 14 V
1 13 V
1 14 V
stroke
1046 614 M
1 12 V
2 12 V
1 10 V
1 7 V
1 5 V
1 2 V
1 -2 V
1 -5 V
1 -7 V
1 -10 V
2 -12 V
1 -12 V
1 -14 V
1 -13 V
1 -14 V
1 -13 V
1 -14 V
1 -12 V
2 -13 V
1 -12 V
1 -12 V
1 -11 V
1 -11 V
1 -11 V
1 -10 V
1 -9 V
1 -10 V
2 -9 V
1 -9 V
1 -8 V
1 -9 V
1 -8 V
1 -7 V
1 -8 V
1 -7 V
1 -7 V
2 -7 V
1 -7 V
1 -6 V
1 -6 V
1 -7 V
1 -6 V
1 5 V
1 12 V
2 9 V
1 8 V
1 5 V
1 1 V
1 -1 V
1 -5 V
1 -8 V
1 -9 V
1 -12 V
2 13 V
1 14 V
1 13 V
1 14 V
1 12 V
1 12 V
1 10 V
1 9 V
1 5 V
2 3 V
1 -1 V
1 -4 V
1 -7 V
1 -9 V
1 -11 V
1 -12 V
1 -13 V
2 -14 V
1 -13 V
1 -14 V
1 -13 V
1 -2 V
1 2 V
1 6 V
1 10 V
1 10 V
2 11 V
1 12 V
1 11 V
1 12 V
1 13 V
1 13 V
1 13 V
1 13 V
2 14 V
1 13 V
1 13 V
1 13 V
1 11 V
1 10 V
1 7 V
1 5 V
1 2 V
2 -2 V
1 -5 V
1 -7 V
1 -10 V
1 -11 V
1 -12 V
1 -14 V
1 -13 V
stroke
1162 461 M
1 -14 V
2 -13 V
1 -13 V
1 -13 V
1 -12 V
1 -12 V
1 -12 V
1 -11 V
1 -11 V
2 -11 V
1 -10 V
1 4 V
1 2 V
1 -1 V
1 -4 V
1 -2 V
1 13 V
1 13 V
2 13 V
1 14 V
1 13 V
1 13 V
1 13 V
1 11 V
1 9 V
1 8 V
1 5 V
2 1 V
1 -1 V
1 -5 V
1 -7 V
1 -10 V
1 -11 V
1 -13 V
1 -13 V
2 -13 V
1 -14 V
1 -13 V
1 -13 V
1 -11 V
1 13 V
1 13 V
1 12 V
1 10 V
2 8 V
1 6 V
1 3 V
1 0 V
1 -4 V
1 -6 V
1 -9 V
1 -11 V
1 -12 V
2 -12 V
1 -14 V
1 3 V
1 9 V
1 6 V
1 3 V
1 0 V
1 -3 V
2 -6 V
1 -9 V
1 -2 V
1 5 V
1 5 V
1 4 V
1 5 V
1 5 V
1 5 V
2 5 V
1 6 V
1 5 V
1 6 V
1 5 V
1 6 V
1 6 V
1 6 V
2 7 V
1 6 V
1 7 V
1 7 V
1 7 V
1 7 V
1 7 V
1 8 V
1 8 V
2 8 V
1 9 V
1 8 V
1 9 V
1 10 V
1 10 V
1 10 V
1 10 V
1 11 V
2 11 V
1 12 V
1 11 V
1 13 V
1 13 V
1 13 V
1 13 V
1 13 V
stroke
1278 650 M
2 13 V
1 13 V
1 12 V
1 11 V
1 10 V
1 7 V
1 5 V
1 1 V
1 -1 V
2 -5 V
1 -7 V
1 -9 V
1 -12 V
1 -12 V
1 -13 V
1 -13 V
1 -13 V
1 -13 V
2 -13 V
1 -13 V
1 -12 V
1 -12 V
1 -12 V
1 -11 V
1 -11 V
1 -10 V
2 -10 V
1 -10 V
1 -9 V
1 -9 V
1 -9 V
1 -8 V
1 -8 V
1 -8 V
1 -8 V
2 -7 V
1 -8 V
1 -7 V
1 -6 V
1 -7 V
1 -6 V
1 -7 V
1 -6 V
2 -6 V
1 -6 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
2 -4 V
1 -5 V
1 -5 V
1 -4 V
1 3 V
1 0 V
1 -3 V
1 -6 V
1 -6 V
2 13 V
1 12 V
1 11 V
1 9 V
1 8 V
1 4 V
1 2 V
1 -2 V
2 -4 V
1 -7 V
1 -10 V
1 -11 V
1 -12 V
1 10 V
1 13 V
1 14 V
1 12 V
2 13 V
1 11 V
1 10 V
1 8 V
1 6 V
1 2 V
1 0 V
1 -4 V
1 -6 V
2 -8 V
1 -11 V
1 -11 V
1 -13 V
1 -13 V
1 -13 V
1 -13 V
1 -13 V
2 -4 V
1 11 V
1 11 V
1 12 V
1 11 V
1 13 V
1 12 V
1 13 V
1 13 V
stroke
1394 417 M
2 13 V
1 13 V
1 13 V
1 12 V
1 11 V
1 9 V
1 7 V
1 4 V
2 2 V
1 -2 V
1 -4 V
1 -7 V
1 -9 V
1 -11 V
1 -12 V
1 -13 V
1 -13 V
2 -13 V
1 -13 V
1 -13 V
1 -12 V
1 -12 V
1 -12 V
1 -11 V
1 -12 V
1 0 V
2 12 V
1 13 V
1 11 V
1 9 V
1 8 V
1 5 V
1 2 V
1 -1 V
2 -3 V
1 -7 V
1 -9 V
1 -10 V
1 -12 V
1 -12 V
1 -13 V
1 -9 V
1 7 V
2 8 V
1 7 V
1 8 V
1 7 V
1 9 V
1 8 V
1 9 V
1 9 V
1 9 V
2 9 V
1 10 V
1 11 V
1 10 V
1 11 V
1 12 V
1 12 V
1 12 V
2 12 V
1 13 V
1 13 V
1 13 V
1 13 V
1 12 V
1 12 V
1 11 V
1 9 V
2 7 V
1 4 V
1 2 V
1 -2 V
1 -4 V
1 -7 V
1 -9 V
1 -11 V
1 -12 V
2 -12 V
1 -13 V
1 -13 V
1 -13 V
1 -13 V
1 -12 V
1 -12 V
1 -12 V
2 -11 V
1 -11 V
1 -11 V
1 -10 V
1 -10 V
1 -10 V
1 -9 V
1 -9 V
1 -8 V
2 -9 V
1 -8 V
1 -8 V
1 -7 V
1 -8 V
1 0 V
1 0 V
1 -2 V
2 -6 V
stroke
1511 323 M
1 4 V
1 13 V
1 12 V
1 13 V
1 11 V
1 11 V
1 9 V
1 7 V
2 4 V
1 2 V
1 -2 V
1 -4 V
1 -7 V
1 -9 V
1 -10 V
1 -12 V
1 -12 V
2 -13 V
1 -13 V
1 -4 V
1 9 V
1 10 V
1 10 V
1 11 V
1 11 V
2 11 V
1 12 V
1 12 V
1 12 V
1 13 V
1 13 V
1 12 V
1 13 V
1 13 V
2 11 V
1 11 V
1 9 V
1 6 V
1 5 V
1 1 V
1 -1 V
1 -5 V
1 -6 V
2 -9 V
1 -11 V
1 -11 V
1 -13 V
1 -12 V
1 -13 V
1 -13 V
1 -12 V
2 -13 V
1 -12 V
1 -11 V
1 -12 V
1 -11 V
1 -10 V
1 -10 V
1 -10 V
1 2 V
2 5 V
1 3 V
1 0 V
1 -2 V
1 -6 V
1 -6 V
1 12 V
1 12 V
2 12 V
1 13 V
1 13 V
1 12 V
1 13 V
1 12 V
1 12 V
1 10 V
1 9 V
2 7 V
1 4 V
1 1 V
1 -1 V
1 -4 V
1 -7 V
1 -9 V
1 -10 V
1 -12 V
2 -12 V
1 -12 V
1 -13 V
1 -13 V
1 -12 V
1 -13 V
1 -11 V
1 -12 V
2 -2 V
1 12 V
1 13 V
1 13 V
1 12 V
1 12 V
1 11 V
1 9 V
1 8 V
2 5 V
stroke
1627 423 M
1 3 V
1 0 V
1 -3 V
1 -6 V
1 -8 V
1 -9 V
1 -11 V
1 -12 V
2 -12 V
1 -13 V
1 -13 V
1 -6 V
1 12 V
1 12 V
1 10 V
1 9 V
2 7 V
1 4 V
1 2 V
1 -1 V
1 -4 V
1 -7 V
1 -8 V
1 -10 V
1 -12 V
2 -12 V
1 -9 V
1 10 V
1 9 V
1 6 V
1 4 V
1 2 V
1 -2 V
1 -4 V
2 -6 V
1 -9 V
1 -10 V
1 -8 V
1 3 V
1 3 V
1 4 V
1 2 V
2 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
2 4 V
1 3 V
1 4 V
1 3 V
1 4 V
1 3 V
1 4 V
1 4 V
2 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 5 V
1 4 V
2 5 V
1 4 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
2 6 V
1 6 V
1 5 V
1 6 V
1 6 V
1 6 V
1 7 V
1 6 V
2 7 V
1 7 V
1 7 V
1 7 V
1 8 V
1 8 V
1 8 V
1 8 V
1 8 V
2 9 V
1 9 V
1 10 V
1 9 V
1 11 V
1 10 V
1 11 V
1 11 V
1 11 V
2 12 V
stroke
1743 687 M
1 12 V
1 12 V
1 13 V
1 12 V
1 12 V
1 12 V
1 11 V
2 10 V
1 9 V
1 6 V
1 4 V
1 2 V
1 -2 V
1 -4 V
1 -6 V
1 -9 V
2 -10 V
1 -11 V
1 -11 V
1 -13 V
1 -12 V
1 -13 V
1 -12 V
1 -12 V
2 -12 V
1 -11 V
1 -11 V
1 -11 V
1 -10 V
1 -10 V
1 -10 V
1 -9 V
1 -9 V
2 -9 V
1 -9 V
1 -8 V
1 -8 V
1 -8 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
2 -7 V
1 -6 V
1 -7 V
1 -6 V
1 -6 V
1 -6 V
1 -5 V
1 -6 V
2 -5 V
1 -6 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -5 V
1 -4 V
1 -5 V
2 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
1 -3 V
2 -4 V
1 -4 V
1 -4 V
1 -3 V
1 -4 V
1 -3 V
1 -4 V
1 -3 V
2 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -3 V
1 -4 V
1 -3 V
1 -3 V
1 -3 V
2 -3 V
1 -2 V
1 -3 V
1 -3 V
1 -3 V
1 3 V
1 10 V
1 8 V
2 6 V
1 4 V
1 2 V
1 -2 V
1 -3 V
1 -7 V
1 -8 V
1 -10 V
1 10 V
2 12 V
1 10 V
stroke
1859 356 M
1 10 V
1 8 V
1 6 V
1 4 V
1 1 V
1 -1 V
1 -4 V
2 -7 V
1 -8 V
1 -10 V
1 -11 V
1 -11 V
1 6 V
1 12 V
1 13 V
2 11 V
1 12 V
1 10 V
1 9 V
1 7 V
1 6 V
1 2 V
1 0 V
1 -2 V
2 -5 V
1 -7 V
1 -9 V
1 -10 V
1 -11 V
1 -12 V
1 -12 V
1 -12 V
1 -12 V
2 3 V
1 11 V
1 11 V
1 12 V
1 12 V
1 12 V
1 12 V
1 12 V
2 12 V
1 10 V
1 10 V
1 8 V
1 6 V
1 4 V
1 1 V
1 -1 V
1 -4 V
2 -6 V
1 -8 V
1 -9 V
1 -11 V
1 -12 V
1 -11 V
1 -12 V
1 -13 V
1 -12 V
2 -11 V
1 -12 V
1 -11 V
1 -2 V
1 5 V
1 3 V
1 0 V
1 -3 V
2 -5 V
1 6 V
1 10 V
1 10 V
1 10 V
1 10 V
1 11 V
1 11 V
1 12 V
2 12 V
1 12 V
1 12 V
1 12 V
1 11 V
1 12 V
1 10 V
1 10 V
2 8 V
1 6 V
1 4 V
1 1 V
1 -1 V
1 -4 V
1 -6 V
1 -8 V
1 -10 V
2 -10 V
1 -11 V
1 -12 V
1 -12 V
1 -12 V
1 -12 V
1 -12 V
1 -11 V
1 -11 V
2 -11 V
1 -11 V
stroke
1975 366 M
1 -10 V
1 -10 V
1 -9 V
1 -9 V
1 -1 V
1 12 V
2 11 V
1 12 V
1 10 V
1 9 V
1 8 V
1 6 V
1 4 V
1 1 V
1 -1 V
2 -4 V
1 -6 V
1 -7 V
1 -10 V
1 -10 V
1 -11 V
1 -12 V
1 -12 V
1 -10 V
2 4 V
1 3 V
1 7 V
1 7 V
1 7 V
1 7 V
1 8 V
1 8 V
2 8 V
1 8 V
1 9 V
1 9 V
1 9 V
1 9 V
1 10 V
1 10 V
1 11 V
2 11 V
1 11 V
1 11 V
1 12 V
1 11 V
1 12 V
1 12 V
1 12 V
2 11 V
1 10 V
1 9 V
1 8 V
1 6 V
1 4 V
1 1 V
1 -1 V
1 -4 V
2 -6 V
1 -7 V
1 -10 V
1 -10 V
1 -11 V
1 -12 V
1 -11 V
1 -12 V
1 -12 V
2 -12 V
1 -11 V
1 -11 V
1 -11 V
1 -10 V
1 -10 V
1 -10 V
1 -9 V
2 -10 V
1 -8 V
1 -9 V
1 -8 V
1 -8 V
1 -8 V
1 -8 V
1 -7 V
1 -7 V
2 -7 V
1 -7 V
1 -2 V
1 12 V
1 11 V
1 10 V
1 9 V
1 7 V
1 5 V
2 3 V
1 1 V
1 -2 V
1 -4 V
1 -6 V
1 -8 V
1 -10 V
1 -10 V
2 -11 V
1 8 V
1 10 V
stroke
2091 348 M
1 11 V
1 11 V
1 11 V
1 11 V
1 12 V
1 12 V
2 11 V
1 12 V
1 11 V
1 10 V
1 9 V
1 8 V
1 5 V
1 4 V
2 1 V
1 -1 V
1 -4 V
1 -5 V
1 -8 V
1 -9 V
1 -10 V
1 -11 V
1 -11 V
2 -12 V
1 -12 V
1 -11 V
1 -12 V
1 -11 V
1 -11 V
1 -10 V
1 -11 V
1 -10 V
2 -1 V
1 11 V
1 12 V
1 11 V
1 12 V
1 10 V
1 10 V
1 8 V
2 7 V
1 5 V
1 3 V
1 1 V
1 -3 V
1 -4 V
1 -6 V
1 -8 V
1 -10 V
2 -10 V
1 -11 V
1 -12 V
1 -11 V
1 -12 V
1 6 V
1 9 V
1 8 V
1 6 V
2 3 V
1 1 V
1 -1 V
1 -3 V
1 -6 V
1 -7 V
1 -9 V
1 -10 V
2 -7 V
1 4 V
1 5 V
1 4 V
1 4 V
1 4 V
1 5 V
1 4 V
1 5 V
2 5 V
1 5 V
1 4 V
1 6 V
1 5 V
1 5 V
1 5 V
1 6 V
1 5 V
2 6 V
1 6 V
1 6 V
1 6 V
1 7 V
1 6 V
1 7 V
1 7 V
2 7 V
1 7 V
1 8 V
1 8 V
1 8 V
1 8 V
1 9 V
1 8 V
1 9 V
2 10 V
1 9 V
1 10 V
stroke
2207 553 M
1 11 V
1 10 V
1 11 V
1 11 V
1 11 V
2 12 V
1 11 V
1 11 V
1 11 V
1 11 V
1 10 V
1 9 V
1 7 V
1 6 V
2 3 V
1 1 V
1 -1 V
1 -3 V
1 -6 V
1 -7 V
1 -9 V
1 -10 V
1 -10 V
2 -11 V
1 -12 V
1 -11 V
1 -12 V
1 -11 V
1 -11 V
1 -11 V
1 -10 V
2 -10 V
1 -10 V
1 -10 V
1 -9 V
1 -9 V
1 -9 V
1 -8 V
1 -9 V
1 -7 V
2 -8 V
1 -8 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -6 V
1 -6 V
1 -7 V
2 -6 V
1 -6 V
1 -5 V
1 -6 V
1 -5 V
1 -6 V
1 -5 V
1 -5 V
2 -5 V
1 -5 V
1 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -5 V
1 -4 V
1 -4 V
2 -4 V
1 1 V
1 0 V
1 -3 V
1 -4 V
1 -6 V
1 5 V
1 11 V
2 10 V
1 10 V
1 8 V
1 6 V
1 5 V
1 3 V
1 0 V
1 -2 V
1 -4 V
2 -6 V
1 -8 V
1 -9 V
1 -10 V
1 -5 V
1 11 V
1 11 V
1 11 V
1 11 V
2 11 V
1 11 V
1 9 V
1 9 V
1 7 V
1 5 V
1 4 V
1 1 V
2 -1 V
1 -4 V
1 -5 V
1 -7 V
stroke
2323 417 M
1 -9 V
1 -9 V
1 -11 V
1 -10 V
1 -11 V
2 -12 V
1 -11 V
1 -11 V
1 -11 V
1 -5 V
1 6 V
1 8 V
1 9 V
1 9 V
2 10 V
1 10 V
1 10 V
1 10 V
1 11 V
1 11 V
1 11 V
1 11 V
2 11 V
1 11 V
1 11 V
1 10 V
1 9 V
1 9 V
1 7 V
1 5 V
1 4 V
2 1 V
1 -1 V
1 -4 V
1 -5 V
1 -7 V
1 -8 V
1 -10 V
1 -10 V
1 -11 V
2 -11 V
1 -11 V
1 -11 V
1 -11 V
1 -11 V
1 -10 V
1 -11 V
1 -10 V
2 -9 V
1 -10 V
1 -9 V
1 -9 V
1 -9 V
1 3 V
1 11 V
1 11 V
1 11 V
2 11 V
1 10 V
1 9 V
1 8 V
1 6 V
1 5 V
1 3 V
1 0 V
2 -1 V
1 -4 V
1 -6 V
1 -7 V
1 -9 V
1 -9 V
1 -11 V
1 -10 V
1 -11 V
2 -11 V
1 -5 V
1 7 V
1 5 V
1 3 V
1 2 V
1 -1 V
1 -4 V
1 -5 V
2 -3 V
1 5 V
1 6 V
1 6 V
1 6 V
1 6 V
1 6 V
1 6 V
2 6 V
1 7 V
1 7 V
1 7 V
1 7 V
1 8 V
1 7 V
1 8 V
1 8 V
2 9 V
1 8 V
1 9 V
1 9 V
stroke
2439 472 M
1 10 V
1 9 V
1 10 V
1 10 V
1 11 V
2 10 V
1 11 V
1 11 V
1 11 V
1 11 V
1 10 V
1 10 V
1 10 V
2 8 V
1 7 V
1 5 V
1 3 V
1 1 V
1 -1 V
1 -3 V
1 -5 V
1 -7 V
2 -8 V
1 -9 V
1 -10 V
1 -11 V
1 -11 V
1 -11 V
1 -10 V
1 -11 V
2 -11 V
1 -10 V
1 -10 V
1 -10 V
1 -10 V
1 -9 V
1 -9 V
1 -9 V
1 -9 V
2 -8 V
1 -8 V
1 -8 V
1 -8 V
1 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -6 V
2 -7 V
1 -6 V
1 -6 V
1 -6 V
1 -6 V
1 -6 V
1 -5 V
1 -5 V
2 -6 V
1 -5 V
1 3 V
1 10 V
1 10 V
1 8 V
1 8 V
1 5 V
1 4 V
2 3 V
1 -1 V
1 -2 V
1 -4 V
1 -6 V
1 -7 V
1 -9 V
1 -9 V
1 0 V
2 11 V
1 10 V
1 11 V
1 11 V
1 10 V
1 11 V
1 10 V
1 10 V
2 9 V
1 8 V
1 7 V
1 5 V
1 3 V
1 1 V
1 -1 V
1 -3 V
1 -5 V
2 -7 V
1 -8 V
1 -9 V
1 -9 V
1 -11 V
1 -10 V
1 -11 V
1 -11 V
2 -10 V
1 -11 V
1 -10 V
1 -4 V
1 8 V
stroke
2555 340 M
1 7 V
1 5 V
1 3 V
1 1 V
2 -1 V
1 -3 V
1 -5 V
1 -7 V
1 -8 V
1 0 V
1 7 V
1 6 V
1 7 V
2 7 V
1 8 V
1 7 V
1 8 V
1 8 V
1 8 V
1 9 V
1 9 V
2 9 V
1 9 V
1 9 V
1 10 V
1 10 V
1 10 V
1 11 V
1 10 V
1 11 V
2 11 V
1 10 V
1 10 V
1 10 V
1 9 V
1 7 V
1 7 V
1 5 V
1 3 V
2 1 V
1 -1 V
1 -3 V
1 -5 V
1 -6 V
1 -8 V
1 -9 V
1 -10 V
2 -10 V
1 -10 V
1 -11 V
1 -10 V
1 -11 V
1 -10 V
1 -10 V
1 -10 V
1 -10 V
2 -10 V
1 -9 V
1 -9 V
1 -8 V
1 -9 V
1 -8 V
1 -8 V
1 -8 V
1 -7 V
2 -8 V
1 -7 V
1 -7 V
1 -6 V
1 -7 V
1 -6 V
1 -2 V
1 -2 V
2 -4 V
1 7 V
1 10 V
1 11 V
1 10 V
1 10 V
1 9 V
1 9 V
1 7 V
2 6 V
1 5 V
1 2 V
1 1 V
1 -1 V
1 -4 V
1 -5 V
1 -6 V
2 -8 V
1 -9 V
1 -10 V
1 -10 V
1 -10 V
1 -10 V
1 -11 V
1 -1 V
1 8 V
2 7 V
1 8 V
1 8 V
1 8 V
1 8 V
stroke
2671 368 M
1 9 V
1 9 V
1 9 V
1 9 V
2 10 V
1 10 V
1 10 V
1 10 V
1 11 V
1 10 V
1 10 V
1 11 V
2 10 V
1 9 V
1 9 V
1 7 V
1 6 V
1 5 V
1 3 V
1 1 V
1 -1 V
2 -3 V
1 -4 V
1 -7 V
1 -7 V
1 -9 V
1 -9 V
1 -10 V
1 -10 V
1 -11 V
2 -10 V
1 -10 V
1 -11 V
1 -10 V
1 -9 V
1 -10 V
1 -9 V
1 -9 V
2 -9 V
1 -9 V
1 -8 V
1 -8 V
1 -8 V
1 -8 V
1 -7 V
1 5 V
1 9 V
2 7 V
1 7 V
1 5 V
1 4 V
1 1 V
1 0 V
1 -2 V
1 -4 V
2 -6 V
1 -7 V
1 -9 V
1 -9 V
1 5 V
1 8 V
1 9 V
1 9 V
1 10 V
2 9 V
1 10 V
1 10 V
1 10 V
1 10 V
1 10 V
1 11 V
1 10 V
1 9 V
2 10 V
1 8 V
1 8 V
1 6 V
1 4 V
1 3 V
1 1 V
1 -1 V
2 -3 V
1 -4 V
1 -6 V
1 -8 V
1 -8 V
1 -9 V
1 -10 V
1 -10 V
1 -10 V
2 -10 V
1 -11 V
1 -10 V
1 -10 V
1 -9 V
1 -10 V
1 -9 V
1 -9 V
1 -9 V
2 -8 V
1 -9 V
1 5 V
1 3 V
1 0 V
stroke
2787 336 M
1 0 V
1 -3 V
1 -5 V
2 6 V
1 9 V
1 10 V
1 9 V
1 10 V
1 10 V
1 10 V
1 11 V
1 10 V
2 10 V
1 9 V
1 9 V
1 9 V
1 7 V
1 6 V
1 5 V
1 2 V
2 1 V
1 -1 V
1 -2 V
1 -5 V
1 -6 V
1 -7 V
1 -9 V
1 -9 V
1 -9 V
2 -10 V
1 -10 V
1 -10 V
1 -10 V
1 -10 V
1 -10 V
1 -10 V
1 -9 V
1 -9 V
2 -9 V
1 -8 V
1 9 V
1 10 V
1 10 V
1 10 V
1 10 V
1 10 V
2 10 V
1 10 V
1 9 V
1 9 V
1 9 V
1 7 V
1 6 V
1 4 V
1 3 V
2 1 V
1 -1 V
1 -3 V
1 -4 V
1 -6 V
1 -7 V
1 -8 V
1 -9 V
1 -10 V
2 -10 V
1 -10 V
1 -10 V
1 -10 V
1 -10 V
1 -9 V
1 -10 V
1 6 V
2 10 V
1 10 V
1 10 V
1 10 V
1 10 V
1 8 V
1 9 V
1 7 V
1 6 V
2 4 V
1 3 V
1 1 V
1 -1 V
1 -3 V
1 -4 V
1 -6 V
1 -7 V
1 -8 V
2 -9 V
1 -10 V
1 -9 V
1 -10 V
1 -10 V
1 -10 V
1 0 V
1 10 V
2 9 V
1 10 V
1 8 V
1 8 V
1 7 V
1 6 V
stroke
2903 393 M
1 4 V
1 3 V
1 1 V
2 -1 V
1 -3 V
1 -5 V
1 -6 V
1 -7 V
1 -8 V
1 -9 V
1 -9 V
2 -10 V
1 -10 V
1 2 V
1 9 V
1 9 V
1 8 V
1 7 V
1 6 V
1 4 V
2 3 V
1 1 V
1 -1 V
1 -3 V
1 -4 V
1 -6 V
1 -7 V
1 -8 V
1 -9 V
2 -9 V
1 -10 V
1 9 V
1 8 V
1 7 V
1 6 V
1 5 V
1 3 V
2 1 V
1 -1 V
1 -2 V
1 -4 V
1 -5 V
1 -7 V
1 -8 V
1 -9 V
1 -9 V
2 8 V
1 7 V
1 6 V
1 4 V
1 3 V
1 1 V
1 -1 V
1 -3 V
1 -4 V
2 -6 V
1 -6 V
1 -8 V
1 0 V
1 2 V
1 3 V
1 4 V
1 3 V
2 1 V
1 -1 V
1 -3 V
1 2 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 1 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 2 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 1 V
2 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 1 V
stroke
3019 385 M
1 2 V
1 2 V
2 1 V
1 2 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 2 V
2 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
1 2 V
2 2 V
1 2 V
1 3 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
1 2 V
2 2 V
1 3 V
1 2 V
1 3 V
1 2 V
1 3 V
1 2 V
1 3 V
1 2 V
2 3 V
1 2 V
1 3 V
1 3 V
1 2 V
1 3 V
1 3 V
1 3 V
2 3 V
1 2 V
1 3 V
1 3 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
2 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 4 V
1 3 V
1 4 V
2 4 V
1 3 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
1 4 V
2 4 V
1 5 V
1 4 V
1 5 V
1 4 V
1 5 V
1 5 V
1 5 V
1 5 V
2 5 V
1 5 V
1 5 V
1 6 V
1 6 V
1 5 V
1 6 V
1 6 V
2 6 V
1 7 V
1 6 V
1 7 V
1 7 V
1 7 V
1 7 V
stroke
3135 724 M
1 7 V
1 8 V
2 7 V
1 8 V
1 9 V
1 8 V
1 9 V
1 9 V
1 9 V
1 9 V
1 9 V
2 9 V
1 10 V
1 9 V
1 10 V
1 9 V
1 8 V
1 9 V
1 7 V
2 7 V
1 5 V
1 4 V
1 2 V
1 1 V
1.000 UL
LT2
350 330 M
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
56 0 V
55 0 V
56 0 V
56 0 V
56 0 V
1.000 UL
LTb
350 200 M
2812 0 V
0 780 V
350 980 L
0 -780 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(350,100){\makebox(0,0){0}}%
\put(3162,100){\makebox(0,0){1}}%
\put(1756,100){\makebox(0,0){$\tfrac{1}{2}$}}%
\put(1287,100){\makebox(0,0){$\tfrac{1}{3}$}}%
\put(2225,100){\makebox(0,0){$\tfrac{2}{3}$}}%
\put(1053,100){\makebox(0,0){$\tfrac{1}{4}$}}%
\put(2459,100){\makebox(0,0){$\tfrac{3}{4}$}}%
\put(300,980){\makebox(0,0)[r]{ 1}}%
\put(300,720){\makebox(0,0)[r]{ 0.8}}%
\put(300,460){\makebox(0,0)[r]{ 0.6}}%
\put(300,200){\makebox(0,0)[r]{ 0.4}}%
\end{picture}%
\endgroup
\endinput


==> figs/intro.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{intro.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5550,1890)(-4424,-256)
\put(-3759,1082){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Encoder}%
}}}}
\put(-3759,182){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Encoder}%
}}}}
\put(-1209,1085){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Decoder}%
}}}}
\put(-1209,185){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Decoder}%
}}}}
\put(1126,1139){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{w}_1$}%
}}}}
\put(1126,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{w}_2$}%
}}}}
\put( 76,689){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Inverter}%
}}}}
\put(-1724,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z_2$}%
}}}}
\put(-4424,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_2$}%
}}}}
\put(-2924,539){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_{1,2}$}%
}}}}
\put(-2924,839){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_{2,1}$}%
}}}}
\put(-2474,314){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_{2,2}$}%
}}}}
\put(-2474,1214){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_{1,1}$}%
}}}}
\put(-299,314){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_2$}%
}}}}
\put(-299,1214){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_1$}%
}}}}
\put(-1724,1514){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z_1$}%
}}}}
\put(-4424,1139){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_1$}%
}}}}
\end{picture}%


==> figs/modulation.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{modulation.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4980,1524)(-3689,-73)
\put(601,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\phi}_2$}%
}}}}
\put(601,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\phi}_3$}%
}}}}
\put(601,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\phi}_1$}%
}}}}
\put(-2249,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{f}_1$}%
}}}}
\put(-2249,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{f}_2$}%
}}}}
\put(-2249,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{f}_3$}%
}}}}
\put(-1595,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\put(-1595,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
\put(-1595,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_3$}%
}}}}
\put(-74,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_1$}%
}}}}
\put(-74,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_2$}%
}}}}
\put(-74,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_3$}%
}}}}
\put(-899,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_{\bm{y}\vert \bm{x}}$}%
}}}}
\put(1276,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\hat{\bar{u}}_{1,g})_{g\in\mc{G}_{L+1}}$}%
}}}}
\put(1276,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\hat{\bar{u}}_{2,g})_{g\in\mc{G}_{L+1}}$}%
}}}}
\put(1276,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\hat{\bar{u}}_{3,g})_{g\in\mc{G}_{L+1}}$}%
}}}}
\put(-3674,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar{w}_{1,g})_{g\in\mc{G}_L}$}%
}}}}
\put(-3674,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar{w}_{2,g})_{g\in\mc{G}_L}$}%
}}}}
\put(-3674,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar{w}_{3,g})_{g\in\mc{G}_L}$}%
}}}}
\end{picture}%


==> figs/outer.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{outer.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7005,1224)(-4289,77)
\put(-4274,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bm{w}_{1,g})_{g\in\mc{G}_L}$}%
}}}}
\put(-4274,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bm{w}_{2,g})_{g\in\mc{G}_L}$}%
}}}}
\put(-4274,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bm{w}_{3,g})_{g\in\mc{G}_L}$}%
}}}}
\put(-2249,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar{\bm{w}}_{1,g})_{g\in\mc{G}_L}$}%
}}}}
\put(-2249,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar{\bm{w}}_{2,g})_{g\in\mc{G}_L}$}%
}}}}
\put(-2924,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_1$}%
}}}}
\put(-2924,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_2$}%
}}}}
\put(-2924,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_3$}%
}}}}
\put(-2249,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar{\bm{w}}_{3,g})_{g\in\mc{G}_L}$}%
}}}}
\put(2026,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi_1$}%
}}}}
\put(2026,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi_2$}%
}}}}
\put(2026,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi_3$}%
}}}}
\put(2701,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\hat{\bm{u}}_{1,g})_{g\in\mc{G}_{L+1}}$}%
}}}}
\put(526,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\hat{\bar{\bm{u}}}_{1,g})_{g\in\mc{G}_{L+1}}$}%
}}}}
\put(2701,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\hat{\bm{u}}_{2,g})_{g\in\mc{G}_{L+1}}$}%
}}}}
\put(2701,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\hat{\bm{u}}_{3,g})_{g\in\mc{G}_{L+1}}$}%
}}}}
\put(526,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\hat{\bar{\bm{u}}}_{3,g})_{g\in\mc{G}_{L+1}}$}%
}}}}
\put(526,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\hat{\bar{\bm{u}}}_{2,g})_{g\in\mc{G}_{L+1}}$}%
}}}}
\put(-449,764){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Modulated}%
}}}}
\put(-449,539){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Channel}%
}}}}
\end{picture}%


==> figs/scheme.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{scheme.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10155,1224)(-5939,77)
\put(-1724,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1[t]$}%
}}}}
\put(-1724,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2[t]$}%
}}}}
\put(-1724,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_3[t]$}%
}}}}
\put(-2399,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{f}_1$}%
}}}}
\put(-2399,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{f}_2$}%
}}}}
\put(-2399,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{f}_3$}%
}}}}
\put(-899,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_{\bm{y}\vert \bm{x}}$}%
}}}}
\put(-74,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_1[t]$}%
}}}}
\put(-74,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_2[t]$}%
}}}}
\put(-74,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_3[t]$}%
}}}}
\put(-3299,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{w}_1[t]$}%
}}}}
\put(-3299,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{w}_2[t]$}%
}}}}
\put(-3299,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{w}_3[t]$}%
}}}}
\put(-4499,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar{w}_1[t])_{t=1}^T$}%
}}}}
\put(-4499,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar{w}_2[t])_{t=1}^T$}%
}}}}
\put(-4499,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar{w}_3[t])_{t=1}^T$}%
}}}}
\put(-5174,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_1$}%
}}}}
\put(-5174,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_2$}%
}}}}
\put(-5174,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_3$}%
}}}}
\put(-5924,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_1$}%
}}}}
\put(-5924,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_2$}%
}}}}
\put(-5924,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_3$}%
}}}}
\put(2251,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\hat{\bar{u}}_2[t])_{t=1}^T$}%
}}}}
\put(2251,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\hat{\bar{u}}_3[t])_{t=1}^T$}%
}}}}
\put(2251,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\hat{\bar{u}}_1[t])_{t=1}^T$}%
}}}}
\put(3526,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi_1$}%
}}}}
\put(3526,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi_2$}%
}}}}
\put(3526,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi_3$}%
}}}}
\put(4201,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{u}_1$}%
}}}}
\put(4201,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{u}_2$}%
}}}}
\put(4201,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{u}_3$}%
}}}}
\put(1426,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{\bar{u}}_1[t]$}%
}}}}
\put(751,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\phi}_1$}%
}}}}
\put(1426,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{\bar{u}}_2[t]$}%
}}}}
\put(751,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\phi}_2$}%
}}}}
\put(1426,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{\bar{u}}_3[t]$}%
}}}}
\put(751,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\phi}_3$}%
}}}}
\end{picture}%

